Towards exact structural thresholds for parameterized complexity

Parameterized complexity seeks to use input structure to obtain faster algorithms for NP-hard problems. This has been most successful for graphs of low treewidth: Many problems admit fast algorithms relative to treewidth and many of them are optimal under SETH. Fewer such results are known for more general structure such as low clique-width and more restrictive structure such as low deletion distance to a sparse graph class. Despite these successes, such results remain "islands'' within the realm of possible structure. Rather than adding more islands, we seek to determine the transitions between them, that is, we aim for structural thresholds where the complexity increases as input structure becomes more general. Going from deletion distance to treewidth, is a single deletion set to a graph with simple components enough to yield the same lower bound as for treewidth or does it take many disjoint separators? Going from treewidth to clique-width, how much more density entails the same complexity as clique-width? Conversely, what is the most restrictive structure that yields the same lower bound? For treewidth, we obtain both refined and new lower bounds that apply already to graphs with a single separator $X$ such that $G-X$ has treewidth $r=O(1)$, while $G$ has treewidth $|X|+O(1)$. We rule out algorithms running in time $O^*((r+1-\epsilon)^{k})$ for Deletion to $r$-Colorable parameterized by $k=|X|$. For clique-width, we rule out time $O^*((2^r-\epsilon)^k)$ for Deletion to $r$-Colorable, where $X$ is now allowed to consist of $k$ twinclasses. There are further results on Vertex Cover, Dominating Set and Maximum Cut. All lower bounds are matched by existing and newly designed algorithms.

==> pictures/arrows.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.5, 0) {$u$};
		\node [style=none] (6) at (5.5, 0) {$v$};
		\node [style=filled] (7) at (0, 0) {};
		\node [style=filled] (8) at (1.25, 2) {};
		\node [style=filled] (9) at (2.5, 0) {};
		\node [style=filled] (10) at (3.75, 2) {};
		\node [style=filled] (11) at (5, 0) {};
		\node [style=none] (13) at (2.5, -0.5) {$w$};
		\node [style=filled] (14) at (11, 0) {};
		\node [style=filled] (15) at (12.25, 2) {};
		\node [style=filled] (16) at (13.5, 0) {};
		\node [style=filled] (17) at (14.75, 2) {};
		\node [style=filled] (18) at (16, 0) {};
		\node [style=filled] (19) at (12.25, 0.875) {};
		\node [style=filled] (20) at (14.75, 0.875) {};
		\node [style=none] (24) at (10.5, 0) {$u$};
		\node [style=none] (25) at (13.5, -0.5) {$w$};
		\node [style=none] (26) at (16.5, 0) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (7) to (8);
		\draw [style=thick] (8) to (9);
		\draw [style=thick] (9) to (7);
		\draw [style=thick] (14) to (16);
		\draw [style=thick] (16) to (19);
		\draw [style=thick] (19) to (14);
		\draw [style=thick] (14) to (15);
		\draw [style=thick] (15) to (19);
		\draw [style=thick] (15) to (16);
		\draw [style=packing] (9) to (10);
		\draw [style=packing] (10) to (11);
		\draw [style=packing] (11) to (9);
		\draw [style=packing] (16) to (20);
		\draw [style=packing] (16) to (17);
		\draw [style=packing] (17) to (18);
		\draw [style=packing] (18) to (16);
		\draw [style=packing] (20) to (18);
		\draw [style=packing] (17) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/critical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=filled] (0) at (0, 3) {};
		\node [style=filled] (1) at (2, 3) {};
		\node [style=filled] (2) at (4, 3) {};
		\node [style=filled] (3) at (1, 5) {};
		\node [style=filled] (4) at (3, 5) {};
		\node [style=filled] (5) at (1, 3.85) {};
		\node [style=filled] (6) at (3, 3.85) {};
		\node [style=filled] (7) at (5, 3) {};
		\node [style=filled] (8) at (7, 3) {};
		\node [style=filled] (9) at (6, 5) {};
		\node [style=filled] (10) at (6, 3.85) {};
		\node [style=filled] (14) at (8, 3.85) {};
		\node [style=filled] (15) at (10, 3.85) {};
		\node [style=filled] (16) at (9, 3) {};
		\node [style=filled] (17) at (11, 3) {};
		\node [style=filled] (18) at (8, 5) {};
		\node [style=filled] (19) at (10, 5) {};
		\node [style=filled] (20) at (1, 1.75) {};
		\node [style=filled] (21) at (0, 1.15) {};
		\node [style=filled] (22) at (2, 1.15) {};
		\node [style=filled] (23) at (0.425, 0) {};
		\node [style=filled] (24) at (1.575, 0) {};
		\node [style=filled] (25) at (3, 1.75) {};
		\node [style=filled] (27) at (4, 1.15) {};
		\node [style=filled] (28) at (2.425, 0) {};
		\node [style=filled] (29) at (3.575, 0) {};
		\node [style=filled] (30) at (6, 1.75) {};
		\node [style=filled] (31) at (5, 1.15) {};
		\node [style=filled] (32) at (7, 1.15) {};
		\node [style=filled] (33) at (5.425, 0) {};
		\node [style=filled] (34) at (6.575, 0) {};
		\node [style=filled] (35) at (8, 1.75) {};
		\node [style=filled] (36) at (9, 1.15) {};
		\node [style=filled] (37) at (7.425, 0) {};
		\node [style=filled] (38) at (8.575, 0) {};
		\node [style=filled] (39) at (10.075, 1.75) {};
		\node [style=filled] (40) at (11.075, 1.15) {};
		\node [style=filled] (41) at (9.5, 0) {};
		\node [style=filled] (42) at (10.65, 0) {};
		\node [style=filled, label={above:$b_1$}] (43) at (14.825, 3.6) {};
		\node [style=filled, label={left:$a_1$}] (44) at (13.575, 2.575) {};
		\node [style=filled, label={below:$c_{1,1}$}] (45) at (14.15, 1.25) {};
		\node [style=filled, label={below:$c_{1,2}$}] (46) at (15.5, 1.25) {};
		\node [style=filled, label={above:$b_2$}] (47) at (17.325, 3.6) {};
		\node [style=filled, label={above:$a_2$}] (48) at (16.075, 2.575) {};
		\node [style=filled, label={below:$c_{2,1}$}] (49) at (16.65, 1.25) {};
		\node [style=filled, label={below:$c_{2,2}$}] (50) at (18, 1.25) {};
		\node [style=filled, label={above:$b_3$}] (51) at (19.825, 3.6) {};
		\node [style=filled, label={above:$a_3$}] (52) at (18.575, 2.575) {};
		\node [style=filled, label={right:$a_4$}] (53) at (21.075, 2.575) {};
		\node [style=filled, label={below:$c_{3,1}$}] (54) at (19.15, 1.25) {};
		\node [style=filled, label={below:$c_{3,2}$}] (55) at (20.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (3) to (0);
		\draw [style=thick] (0) to (1);
		\draw [style=thick] (1) to (2);
		\draw [style=thick] (2) to (4);
		\draw [style=thick] (4) to (6);
		\draw [style=thick] (6) to (1);
		\draw [style=thick] (1) to (5);
		\draw [style=thick] (5) to (3);
		\draw [style=thick] (5) to (0);
		\draw [style=thick] (6) to (2);
		\draw [style=thick] (3) to (4);
		\draw [style=thick] (9) to (7);
		\draw [style=thick] (7) to (8);
		\draw [style=thick] (8) to (10);
		\draw [style=thick] (10) to (9);
		\draw [style=thick] (10) to (7);
		\draw [style=thick] (8) to (16);
		\draw [style=thick] (16) to (17);
		\draw [style=thick] (17) to (15);
		\draw [style=thick] (15) to (19);
		\draw [style=thick] (19) to (18);
		\draw [style=thick] (18) to (9);
		\draw [style=thick] (18) to (14);
		\draw [style=thick] (14) to (8);
		\draw [style=thick] (14) to (16);
		\draw [style=thick] (16) to (15);
		\draw [style=thick] (19) to (17);
		\draw [style=thick] (20) to (21);
		\draw [style=thick] (21) to (23);
		\draw [style=thick] (23) to (24);
		\draw [style=thick] (24) to (22);
		\draw [style=thick] (20) to (23);
		\draw [style=thick] (20) to (24);
		\draw [style=thick] (22) to (21);
		\draw [style=thick] (22) to (23);
		\draw [style=thick] (21) to (24);
		\draw [style=thick] (28) to (29);
		\draw [style=thick] (29) to (27);
		\draw [style=thick] (25) to (28);
		\draw [style=thick] (25) to (29);
		\draw [style=thick] (27) to (28);
		\draw [style=thick] (25) to (27);
		\draw [style=thick] (27) to (22);
		\draw [style=thick] (22) to (28);
		\draw [style=thick] (22) to (29);
		\draw [style=thick] (20) to (25);
		\draw [style=thick] (30) to (31);
		\draw [style=thick] (31) to (33);
		\draw [style=thick] (33) to (34);
		\draw [style=thick] (34) to (32);
		\draw [style=thick] (30) to (33);
		\draw [style=thick] (30) to (34);
		\draw [style=thick] (32) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (31) to (34);
		\draw [style=thick] (37) to (38);
		\draw [style=thick] (38) to (36);
		\draw [style=thick] (35) to (37);
		\draw [style=thick] (35) to (38);
		\draw [style=thick] (36) to (37);
		\draw [style=thick] (36) to (32);
		\draw [style=thick] (32) to (37);
		\draw [style=thick] (32) to (38);
		\draw [style=thick] (30) to (35);
		\draw [style=thick] (41) to (42);
		\draw [style=thick] (42) to (40);
		\draw [style=thick] (39) to (41);
		\draw [style=thick] (39) to (42);
		\draw [style=thick] (40) to (41);
		\draw [style=thick] (39) to (40);
		\draw [style=thick] (36) to (41);
		\draw [style=thick] (36) to (40);
		\draw [style=thick] (36) to (42);
		\draw [style=thick] (35) to (39);
		\draw [style=thick] (43) to (44);
		\draw [style=thick] (44) to (45);
		\draw [style=thick] (45) to (46);
		\draw [style=thick] (43) to (45);
		\draw [style=thick] (43) to (46);
		\draw [style=thick] (44) to (46);
		\draw [style=thick] (48) to (49);
		\draw [style=thick] (49) to (50);
		\draw [style=thick] (47) to (49);
		\draw [style=thick] (47) to (50);
		\draw [style=thick] (48) to (50);
		\draw [style=thick] (52) to (54);
		\draw [style=thick] (54) to (55);
		\draw [style=thick] (55) to (53);
		\draw [style=thick] (51) to (54);
		\draw [style=thick] (51) to (55);
		\draw [style=thick] (53) to (52);
		\draw [style=thick] (53) to (54);
		\draw [style=thick] (52) to (55);
		\draw [style=thick] (46) to (48);
		\draw [style=thick] (48) to (44);
		\draw [style=thick] (48) to (45);
		\draw [style=thick] (50) to (52);
		\draw [style=thick] (52) to (48);
		\draw [style=thick] (52) to (49);
		\draw [style=thick] (43) to (47);
		\draw [style=thick] (47) to (51);
		\draw [style=thick] (51) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/critical_coloring.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=filled, label={above:$2$}] (0) at (12.5, 7.1) {};
		\node [style=filled, label={above:$1$}] (1) at (11.25, 6.075) {};
		\node [style=filled, label={below:$3$}] (2) at (11.825, 4.75) {};
		\node [style=filled, label={below:$4$}] (3) at (13.175, 4.75) {};
		\node [style=filled, label={above:$2$}] (5) at (13.75, 6.075) {};
		\node [style=filled, label={below:$3$}] (6) at (14.325, 4.75) {};
		\node [style=filled, label={below:$4$}] (7) at (15.675, 4.75) {};
		\node [style=filled, label={above:$1$}] (8) at (17.5, 7.1) {};
		\node [style=filled, label={above:$1$}] (9) at (16.25, 6.075) {};
		\node [style=filled, label={below:$3$}] (11) at (16.825, 4.75) {};
		\node [style=filled, label={below:$4$}] (12) at (18.175, 4.75) {};
		\node [style=filled, label={above:$2$}] (13) at (20, 7.1) {};
		\node [style=filled, label={above:$2$}] (14) at (18.75, 6.075) {};
		\node [style=filled, label={above:$1$}] (15) at (21.25, 6.075) {};
		\node [style=filled, label={below:$3$}] (16) at (19.325, 4.75) {};
		\node [style=filled, label={below:$4$}] (17) at (20.675, 4.75) {};
		\node [style=filled, label={above:$2$}] (18) at (1.25, 7.1) {};
		\node [style=filled, label={above:$1$}] (19) at (0, 6.075) {};
		\node [style=filled, label={below:$3$}] (20) at (0.575, 4.75) {};
		\node [style=filled, label={below:$4$}] (21) at (1.925, 4.75) {};
		\node [style=filled, label={above:$1$}] (22) at (3.75, 7.1) {};
		\node [style=filled, label={above:$2$}] (23) at (2.5, 6.075) {};
		\node [style=filled, label={below:$3$}] (24) at (3.075, 4.75) {};
		\node [style=filled, label={below:$4$}] (25) at (4.425, 4.75) {};
		\node [style=filled, label={above:$2$}] (26) at (6.25, 7.1) {};
		\node [style=filled, label={below:$3$}] (28) at (5.575, 4.75) {};
		\node [style=filled, label={below:$4$}] (29) at (6.925, 4.75) {};
		\node [style=filled, label={above:$1$}] (30) at (8.75, 7.1) {};
		\node [style=filled, label={above:$1$}] (31) at (7.5, 6.075) {};
		\node [style=filled, label={above:$2$}] (32) at (10, 6.075) {};
		\node [style=filled, label={below:$3$}] (33) at (8.075, 4.75) {};
		\node [style=filled, label={below:$4$}] (34) at (9.425, 4.75) {};
		\node [style=filled, label={above:$2$}] (35) at (6.75, 2.35) {};
		\node [style=filled, label={above:$1$}] (36) at (5.5, 1.325) {};
		\node [style=filled, label={below:$3$}] (37) at (6.075, 0) {};
		\node [style=filled, label={below:$4$}] (38) at (7.425, 0) {};
		\node [style=filled, label={above:$1$}] (39) at (9.25, 2.35) {};
		\node [style=filled, label={above:$2$}] (40) at (8, 1.325) {};
		\node [style=filled, label={below:$3$}] (41) at (8.575, 0) {};
		\node [style=filled, label={below:$4$}] (42) at (9.925, 0) {};
		\node [style=filled, label={above:$4$}] (43) at (11.75, 2.35) {};
		\node [style=filled, label={above:$1$}] (44) at (10.5, 1.325) {};
		\node [style=filled, label={below:$3$}] (45) at (11.075, 0) {};
		\node [style=filled, label={above:$2$}] (47) at (14.25, 2.35) {};
		\node [style=filled, label={above:$2$}] (48) at (13, 1.325) {};
		\node [style=filled, label={above:$1$}] (49) at (15.5, 1.325) {};
		\node [style=filled, label={below:$3$}] (50) at (13.575, 0) {};
		\node [style=filled, label={below:$4$}] (51) at (14.925, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0) to (1);
		\draw [style=thick] (1) to (2);
		\draw [style=thick] (2) to (3);
		\draw [style=thick] (0) to (2);
		\draw [style=thick] (0) to (3);
		\draw [style=thick] (1) to (3);
		\draw [style=thick] (5) to (6);
		\draw [style=thick] (6) to (7);
		\draw [style=thick] (5) to (7);
		\draw [style=thick] (9) to (11);
		\draw [style=thick] (11) to (12);
		\draw [style=thick] (8) to (11);
		\draw [style=thick] (8) to (12);
		\draw [style=thick] (9) to (12);
		\draw [style=thick] (3) to (5);
		\draw [style=thick] (5) to (1);
		\draw [style=thick] (5) to (2);
		\draw [style=thick] (7) to (9);
		\draw [style=thick] (9) to (5);
		\draw [style=thick] (9) to (6);
		\draw [style=thick] (14) to (16);
		\draw [style=thick] (16) to (17);
		\draw [style=thick] (17) to (15);
		\draw [style=thick] (13) to (16);
		\draw [style=thick] (13) to (17);
		\draw [style=thick] (15) to (14);
		\draw [style=thick] (15) to (16);
		\draw [style=thick] (14) to (17);
		\draw [style=thick] (13) to (15);
		\draw [style=thick] (12) to (14);
		\draw [style=thick] (14) to (9);
		\draw [style=thick] (14) to (11);
		\draw [style=thick] (8) to (13);
		\draw [style=thick] (18) to (19);
		\draw [style=thick] (19) to (20);
		\draw [style=thick] (20) to (21);
		\draw [style=thick] (18) to (20);
		\draw [style=thick] (18) to (21);
		\draw [style=thick] (19) to (21);
		\draw [style=thick] (23) to (24);
		\draw [style=thick] (24) to (25);
		\draw [style=thick] (22) to (24);
		\draw [style=thick] (22) to (25);
		\draw [style=thick] (23) to (25);
		\draw [style=thick] (28) to (29);
		\draw [style=thick] (26) to (28);
		\draw [style=thick] (26) to (29);
		\draw [style=thick] (21) to (23);
		\draw [style=thick] (23) to (19);
		\draw [style=thick] (23) to (20);
		\draw [style=thick] (18) to (22);
		\draw [style=thick] (22) to (26);
		\draw [style=thick] (31) to (33);
		\draw [style=thick] (33) to (34);
		\draw [style=thick] (34) to (32);
		\draw [style=thick] (30) to (33);
		\draw [style=thick] (30) to (34);
		\draw [style=thick] (32) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (31) to (34);
		\draw [style=thick] (30) to (32);
		\draw [style=thick] (29) to (31);
		\draw [style=thick] (31) to (28);
		\draw [style=thick] (26) to (30);
		\draw [style=thick] (35) to (36);
		\draw [style=thick] (36) to (37);
		\draw [style=thick] (37) to (38);
		\draw [style=thick] (35) to (37);
		\draw [style=thick] (35) to (38);
		\draw [style=thick] (36) to (38);
		\draw [style=thick] (40) to (41);
		\draw [style=thick] (41) to (42);
		\draw [style=thick] (39) to (41);
		\draw [style=thick] (39) to (42);
		\draw [style=thick] (40) to (42);
		\draw [style=thick] (44) to (45);
		\draw [style=thick] (43) to (45);
		\draw [style=thick] (38) to (40);
		\draw [style=thick] (40) to (36);
		\draw [style=thick] (40) to (37);
		\draw [style=thick] (42) to (44);
		\draw [style=thick] (44) to (40);
		\draw [style=thick] (44) to (41);
		\draw [style=thick] (35) to (39);
		\draw [style=thick] (39) to (43);
		\draw [style=thick] (48) to (50);
		\draw [style=thick] (50) to (51);
		\draw [style=thick] (51) to (49);
		\draw [style=thick] (47) to (50);
		\draw [style=thick] (47) to (51);
		\draw [style=thick] (49) to (48);
		\draw [style=thick] (49) to (50);
		\draw [style=thick] (48) to (51);
		\draw [style=thick] (47) to (49);
		\draw [style=thick] (48) to (44);
		\draw [style=thick] (48) to (45);
		\draw [style=thick] (43) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/critical_labels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=filled, label={above:$b_1$}] (0) at (1, 2.1) {};
		\node [style=filled, label={left:$a_1$}] (1) at (-0.25, 1.075) {};
		\node [style=filled, label={below:$c_{1,1}$}] (3) at (0.325, -0.25) {};
		\node [style=filled, label={below:$c_{1,2}$}] (4) at (1.675, -0.25) {};
		\node [style=filled, label={above:$b_2$}] (5) at (3.5, 2.1) {};
		\node [style=filled, label={above:$a_2$}] (6) at (2.25, 1.075) {};
		\node [style=filled, label={below:$c_{2,1}$}] (8) at (2.825, -0.25) {};
		\node [style=filled, label={below:$c_{2,2}$}] (9) at (4.175, -0.25) {};
		\node [style=filled, label={above:$b_3$}] (10) at (6, 2.1) {};
		\node [style=filled, label={above:$a_3$}] (11) at (4.75, 1.075) {};
		\node [style=filled, label={right:$a_4$}] (12) at (7.25, 1.075) {};
		\node [style=filled, label={below:$c_{3,1}$}] (13) at (5.325, -0.25) {};
		\node [style=filled, label={below:$c_{3,2}$}] (14) at (6.675, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0) to (1);
		\draw [style=thick] (1) to (3);
		\draw [style=thick] (3) to (4);
		\draw [style=thick] (0) to (3);
		\draw [style=thick] (0) to (4);
		\draw [style=thick] (1) to (4);
		\draw [style=thick] (6) to (8);
		\draw [style=thick] (8) to (9);
		\draw [style=thick] (5) to (8);
		\draw [style=thick] (5) to (9);
		\draw [style=thick] (6) to (9);
		\draw [style=thick] (11) to (13);
		\draw [style=thick] (13) to (14);
		\draw [style=thick] (14) to (12);
		\draw [style=thick] (10) to (13);
		\draw [style=thick] (10) to (14);
		\draw [style=thick] (12) to (11);
		\draw [style=thick] (12) to (13);
		\draw [style=thick] (11) to (14);
		\draw [style=thick] (4) to (6);
		\draw [style=thick] (6) to (1);
		\draw [style=thick] (6) to (3);
		\draw [style=thick] (9) to (11);
		\draw [style=thick] (11) to (6);
		\draw [style=thick] (11) to (8);
		\draw [style=thick] (0) to (5);
		\draw [style=thick] (5) to (10);
		\draw [style=thick] (10) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/dtc_arrow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty 30pt] (17) at (-2.5, 0) {$K_r$};
		\node [style=empty 30pt] (19) at (7.5, 0) {$K_{r - \ell}$};
		\node [style=none] (20) at (2.5, -4) {$\cdots$};
		\node [style=none] (21) at (1, -4.5) {};
		\node [style=none] (22) at (4, -4.5) {};
		\node [style=none] (23) at (2.5, -5) {};
		\node [style=none] (24) at (2.5, -5.5) {$I_{\ell - 1}$};
		\node [style=none] (25) at (-2.5, -1.5) {$U$};
		\node [style=filled 10pt] (26) at (3.5, -4) {};
		\node [style=filled 10pt] (27) at (1.5, -4) {};
		\node [style=filled 10pt] (28) at (11.5, 0) {};
		\node [style=none] (29) at (11.5, -0.75) {$v$};
		\node [style=filled 10pt] (30) at (1, 0) {};
		\node [style=filled 10pt] (31) at (2, 0) {};
		\node [style=filled 10pt] (32) at (4, 0) {};
		\node [style=none] (33) at (3, 0) {$\cdots$};
		\node [style=none] (34) at (2.5, 1.5) {};
		\node [style=none] (35) at (0, 0) {};
		\node [style=none] (36) at (5, 0) {};
		\node [style=none] (37) at (2.5, -1.5) {};
		\node [style=none] (38) at (4.5, 1) {};
		\node [style=none] (39) at (0.5, 1.5) {};
		\node [style=none] (40) at (4.5, 1.5) {};
		\node [style=none] (41) at (2.5, 2) {};
		\node [style=none] (42) at (2.5, 2.5) {$K_\ell$};
		\node [style=none] (43) at (-2.75, 2.5) {$A_\ell(U,v)\colon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thin, in=105, out=-90] (21.center) to (23.center);
		\draw [style=thin, in=-90, out=75] (23.center) to (22.center);
		\draw [style=thick] (19) to (28);
		\draw [style=thick] (30) to (31);
		\draw [style=thick, bend left] (31) to (32);
		\draw [style=thick, bend left=45] (30) to (32);
		\draw [style=thick, in=180, out=-90] (35.center) to (37.center);
		\draw [style=thick, in=-90, out=0] (37.center) to (36.center);
		\draw [style=thick, in=360, out=90] (36.center) to (34.center);
		\draw [style=thick, in=90, out=-180] (34.center) to (35.center);
		\draw [style=del] (30) to (27);
		\draw [style=del] (27) to (31);
		\draw [style=del] (27) to (32);
		\draw [style=del] (30) to (26);
		\draw [style=del] (31) to (26);
		\draw [style=del] (32) to (26);
		\draw [style=thick] (36.center) to (19);
		\draw [style=thick] (17) to (35.center);
		\draw [style=thick, bend left=45, looseness=0.75] (38.center) to (28);
		\draw [style=thin, in=-120, out=90, looseness=0.75] (39.center) to (41.center);
		\draw [style=thin, in=90, out=-60, looseness=0.75] (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/dtc_clause_component.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide rectangle] (0) at (5, 8) {$Z^j$};
		\node [style=wide rectangle] (1) at (-6, 3) {$Y^j_{i,\varphi_i}$};
		\node [style=wide rectangle] (2) at (8, 3) {$Y^j_{i', \varphi_{i'}}$};
		\node [style=wide rectangle] (3) at (1, 3) {$Y^j_{i,\psi_i}$};
		\node [style=wide rectangle] (4) at (15, 3) {$Y^j_{i', \psi_{i'}}$};
		\node [style=wide rectangle] (5) at (-7.75, 0) {$W^j_{i,\varphi_i, U}$};
		\node [style=wide rectangle] (6) at (-4.25, 0) {$W^j_{i,\varphi_i, U'}$};
		\node [style=wide rectangle] (7) at (-0.75, 0) {$W^j_{i,\psi_i, U}$};
		\node [style=wide rectangle] (8) at (2.75, 0) {$W^j_{i,\psi_i, U'}$};
		\node [style=wide rectangle] (9) at (6.25, 0) {$W^j_{i',\varphi_{i'}, U}$};
		\node [style=wide rectangle] (10) at (9.75, 0) {$W^j_{i',\varphi_{i'}, U'}$};
		\node [style=wide rectangle] (11) at (13.25, 0) {$W^j_{i',\psi_{i'}, U}$};
		\node [style=wide rectangle] (12) at (16.75, 0) {$W^j_{i',\psi_{i'}, U'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thin] (5) to (1);
		\draw [style=thin] (1) to (6);
		\draw [style=thin] (7) to (3);
		\draw [style=thin] (3) to (8);
		\draw [style=thin] (9) to (2);
		\draw [style=thin] (2) to (10);
		\draw [style=thin] (11) to (4);
		\draw [style=thin] (4) to (12);
		\draw [style=thin] (1) to (0);
		\draw [style=thin] (0) to (3);
		\draw [style=thin] (0) to (2);
		\draw [style=thin] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/dtc_decode.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty 30pt] (0) at (-2, 1) {$U$};
		\node [style=none] (3) at (2, 0.75) {$\vdots$};
		\node [style=none] (7) at (6, 0.75) {$\vdots$};
		\node [style=none] (11) at (2, 5.5) {$\{\overline{c}_1, \bot\}$};
		\node [style=none] (13) at (2, -0.25) {$\{\overline{c}_\ell, \bot\}$};
		\node [style=none] (14) at (6, 5.5) {$\{1, \bot\}$};
		\node [style=none] (15) at (6, 2.75) {$\{1, \bot\}$};
		\node [style=none] (16) at (10.5, 2) {$\{1, \bot\}$};
		\node [style=none] (17) at (6, -0.25) {$\{1, \bot\}$};
		\node [style=filled 10pt] (18) at (2, 4.75) {};
		\node [style=filled 10pt] (19) at (6, 4.75) {};
		\node [style=filled 10pt] (20) at (2, 2) {};
		\node [style=filled 10pt] (21) at (6, 2) {};
		\node [style=filled 10pt] (22) at (2, -1.25) {};
		\node [style=filled 10pt] (23) at (6, -1.25) {};
		\node [style=none] (24) at (2, 4) {$w_1$};
		\node [style=none] (25) at (6, 4) {$w_2$};
		\node [style=none] (26) at (2, 1.25) {$w_3$};
		\node [style=none] (27) at (6, 1.25) {$w_4$};
		\node [style=none] (28) at (2, -2) {$w_{2\ell - 1}$};
		\node [style=none] (29) at (6, -2) {$w_{2\ell}$};
		\node [style=filled 10pt] (32) at (10, 1) {};
		\node [style=filled 10pt] (33) at (14, 1) {};
		\node [style=none] (34) at (10.25, 0.25) {$w_{2\ell+1}$};
		\node [style=none] (35) at (14, 0.25) {$v$};
		\node [style=none] (36) at (-2.25, 6) {$B_C(U,v)\colon$};
		\node [style=none] (37) at (2, 2.75) {$\{\overline{c}_2, \bot\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=del] (18) to (19);
		\draw [style=del] (20) to (21);
		\draw [style=del] (22) to (23);
		\draw [style=thick] (0) to (22);
		\draw [style=thick] (0) to (20);
		\draw [style=thick] (0) to (18);
		\draw [style=thick] (19) to (32);
		\draw [style=thick] (21) to (32);
		\draw [style=thick] (23) to (32);
		\draw [style=del] (32) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/dtc_decode_detailed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, -1.5) {};
		\node [style=none] (1) at (2.5, -2.5) {};
		\node [style=none] (2) at (1.5, -1.5) {};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=filled W] (4) at (2, -1.75) {};
		\node [style=filled B] (5) at (5.5, -1.75) {};
		\node [style=none] (6) at (6, -1.5) {};
		\node [style=none] (7) at (5, -2.5) {};
		\node [style=none] (8) at (4, -1.5) {};
		\node [style=none] (9) at (5, -0.5) {};
		\node [style=filled W] (10) at (4.5, -1.75) {};
		\node [style=none] (11) at (8.5, -1.5) {};
		\node [style=none] (12) at (7.5, -2.5) {};
		\node [style=none] (13) at (6.5, -1.5) {};
		\node [style=none] (14) at (7.5, -0.5) {};
		\node [style=filled W] (15) at (7, -1.75) {};
		\node [style=none] (16) at (11, -1.5) {};
		\node [style=none] (17) at (10, -2.5) {};
		\node [style=none] (18) at (9, -1.5) {};
		\node [style=none] (19) at (10, -0.5) {};
		\node [style=filled W] (20) at (9.5, -1.75) {};
		\node [style=filled B] (21) at (13, -1.75) {};
		\node [style=none] (22) at (13.5, -1.5) {};
		\node [style=none] (23) at (12.5, -2.5) {};
		\node [style=none] (24) at (11.5, -1.5) {};
		\node [style=none] (25) at (12.5, -0.5) {};
		\node [style=filled B] (26) at (15.5, -1.75) {};
		\node [style=none] (27) at (16, -1.5) {};
		\node [style=none] (28) at (15, -2.5) {};
		\node [style=none] (29) at (14, -1.5) {};
		\node [style=none] (30) at (15, -0.5) {};
		\node [style=none] (31) at (18.5, -1.5) {};
		\node [style=none] (32) at (17.5, -2.5) {};
		\node [style=none] (33) at (16.5, -1.5) {};
		\node [style=none] (34) at (17.5, -0.5) {};
		\node [style=filled R] (35) at (20, -1) {};
		\node [style=filled B] (36) at (20.5, -1.75) {};
		\node [style=none] (37) at (21, -1.5) {};
		\node [style=none] (38) at (20, -2.5) {};
		\node [style=none] (39) at (19, -1.5) {};
		\node [style=none] (40) at (20, -0.5) {};
		\node [style=filled W] (41) at (2.5, -1) {};
		\node [style=filled W] (42) at (3, -1.75) {};
		\node [style=filled W] (43) at (5, -1) {};
		\node [style=filled W] (44) at (7.5, -1) {};
		\node [style=filled W] (45) at (10, -1) {};
		\node [style=filled W] (46) at (12.5, -1) {};
		\node [style=filled W] (47) at (15, -1) {};
		\node [style=filled W] (48) at (17.5, -1) {};
		\node [style=filled R] (49) at (8, -1.75) {};
		\node [style=filled G] (50) at (10.5, -1.75) {};
		\node [style=filled R] (51) at (12, -1.75) {};
		\node [style=filled G] (52) at (14.5, -1.75) {};
		\node [style=filled R] (53) at (17, -1.75) {};
		\node [style=filled B] (54) at (18, -1.75) {};
		\node [style=filled G] (55) at (19.5, -1.75) {};
		\node [style=none] (67) at (0.5, -1.5) {$\mathcal{U}_i \colon$};
		\node [style=filled W] (76) at (25, 7) {};
		\node [style=filled B] (77) at (25, 6.25) {};
		\node [style=filled R] (78) at (25, 5.5) {};
		\node [style=filled G] (79) at (25, 4.75) {};
		\node [style=none] (80) at (25.5, 7) {=};
		\node [style=none] (81) at (25.5, 6.25) {=};
		\node [style=none] (82) at (25.5, 5.5) {=};
		\node [style=none] (83) at (25.5, 4.75) {=};
		\node [style=none] (84) at (26, 7) {$\bot$};
		\node [style=none] (85) at (26, 6.25) {1};
		\node [style=none] (86) at (26, 5.5) {2};
		\node [style=none] (87) at (26, 4.75) {3};
		\node [style=filled W] (88) at (2.5, 2) {};
		\node [style=filled W] (89) at (5, 2) {};
		\node [style=filled W] (90) at (7.5, 2) {};
		\node [style=filled W] (91) at (10, 2) {};
		\node [style=filled W] (92) at (12.5, 2) {};
		\node [style=filled W] (93) at (15, 2) {};
		\node [style=filled W] (94) at (17.5, 2) {};
		\node [style=filled R] (95) at (10, 6.5) {};
		\node [style=filled B] (96) at (10.5, 5.75) {};
		\node [style=none] (97) at (11, 6) {};
		\node [style=none] (98) at (10, 5) {};
		\node [style=none] (99) at (9, 6) {};
		\node [style=none] (100) at (10, 7) {};
		\node [style=filled G] (101) at (9.5, 5.75) {};
		\node [style=filled W] (102) at (20, 2) {};
		\node [style=none] (103) at (2.5, 0.75) {$B_\emptyset$};
		\node [style=none] (104) at (5, 0.75) {$B_{\{1\}}$};
		\node [style=none] (105) at (7.5, 0.75) {$B_{\{2\}}$};
		\node [style=none] (106) at (10, 0.75) {$B_{\{3\}}$};
		\node [style=none] (107) at (12.5, 0.75) {$B_{\{1,2\}}$};
		\node [style=none] (108) at (15, 0.75) {$B_{\{1,3\}}$};
		\node [style=none] (109) at (17.5, 0.75) {$B_{\{1,2\}}$};
		\node [style=none] (110) at (2.5, 0.25) {};
		\node [style=none] (111) at (5, 0.25) {};
		\node [style=none] (112) at (7.5, 0.25) {};
		\node [style=none] (113) at (10, 0.25) {};
		\node [style=none] (114) at (12.5, 0.25) {};
		\node [style=none] (115) at (15, 0.25) {};
		\node [style=none] (116) at (17.5, 0.25) {};
		\node [style=none] (117) at (2.5, 1.25) {};
		\node [style=none] (118) at (5, 1) {};
		\node [style=none] (119) at (7.5, 1) {};
		\node [style=none] (120) at (10, 1) {};
		\node [style=none] (121) at (12.5, 1) {};
		\node [style=none] (122) at (15, 1) {};
		\node [style=none] (123) at (17.5, 1) {};
		\node [style=none] (124) at (20, 1.25) {$\hat{y}^j_{i,\varphi_i}$};
		\node [style=none] (125) at (26, 2) {};
		\node [style=none] (126) at (23, 2.5) {thin arrow};
		\node [style=none] (127) at (26.5, 2) {$Z^j$};
		\node [style=none] (128) at (0.75, 4.5) {$Y^j_{i,\varphi_i}$};
		\node [style=none] (129) at (2, 1.75) {};
		\node [style=none] (130) at (2, 7.25) {};
		\node [style=none] (131) at (1.5, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend left=45] (2.center) to (3.center);
		\draw [style=thick, bend left=45] (3.center) to (0.center);
		\draw [style=thick, bend left=45] (0.center) to (1.center);
		\draw [style=thick, bend left=45] (1.center) to (2.center);
		\draw [style=thick, bend left=45] (8.center) to (9.center);
		\draw [style=thick, bend left=45] (9.center) to (6.center);
		\draw [style=thick, bend left=45] (6.center) to (7.center);
		\draw [style=thick, bend left=45] (7.center) to (8.center);
		\draw (10) to (5);
		\draw [style=thick, bend left=45] (13.center) to (14.center);
		\draw [style=thick, bend left=45] (14.center) to (11.center);
		\draw [style=thick, bend left=45] (11.center) to (12.center);
		\draw [style=thick, bend left=45] (12.center) to (13.center);
		\draw [style=thick, bend left=45] (18.center) to (19.center);
		\draw [style=thick, bend left=45] (19.center) to (16.center);
		\draw [style=thick, bend left=45] (16.center) to (17.center);
		\draw [style=thick, bend left=45] (17.center) to (18.center);
		\draw [style=thick, bend left=45] (24.center) to (25.center);
		\draw [style=thick, bend left=45] (25.center) to (22.center);
		\draw [style=thick, bend left=45] (22.center) to (23.center);
		\draw [style=thick, bend left=45] (23.center) to (24.center);
		\draw [style=thick, bend left=45] (29.center) to (30.center);
		\draw [style=thick, bend left=45] (30.center) to (27.center);
		\draw [style=thick, bend left=45] (27.center) to (28.center);
		\draw [style=thick, bend left=45] (28.center) to (29.center);
		\draw [style=thick, bend left=45] (33.center) to (34.center);
		\draw [style=thick, bend left=45] (34.center) to (31.center);
		\draw [style=thick, bend left=45] (31.center) to (32.center);
		\draw [style=thick, bend left=45] (32.center) to (33.center);
		\draw (36) to (35);
		\draw [style=thick, bend left=45] (39.center) to (40.center);
		\draw [style=thick, bend left=45] (40.center) to (37.center);
		\draw [style=thick, bend left=45] (37.center) to (38.center);
		\draw [style=thick, bend left=45] (38.center) to (39.center);
		\draw (42) to (4);
		\draw (4) to (41);
		\draw (41) to (42);
		\draw (43) to (10);
		\draw (43) to (5);
		\draw (44) to (15);
		\draw (45) to (20);
		\draw (20) to (50);
		\draw (50) to (45);
		\draw (44) to (49);
		\draw (49) to (15);
		\draw (51) to (46);
		\draw (46) to (21);
		\draw (21) to (51);
		\draw (52) to (47);
		\draw (47) to (26);
		\draw (26) to (52);
		\draw (53) to (48);
		\draw (48) to (54);
		\draw (54) to (53);
		\draw (55) to (36);
		\draw (55) to (35);
		\draw (96) to (95);
		\draw [style=thick, bend left=45] (99.center) to (100.center);
		\draw [style=thick, bend left=45] (100.center) to (97.center);
		\draw [style=thick, bend left=45] (97.center) to (98.center);
		\draw [style=thick, bend left=45] (98.center) to (99.center);
		\draw (101) to (96);
		\draw (101) to (95);
		\draw [style=thick] (98.center) to (91);
		\draw [style=thick, in=90, out=-135, looseness=0.75] (98.center) to (90);
		\draw [style=thick, in=90, out=-45, looseness=0.75] (98.center) to (92);
		\draw [style=thick, in=90, out=-30, looseness=0.50] (98.center) to (93);
		\draw [style=thick, in=90, out=-15, looseness=0.50] (98.center) to (94);
		\draw [style=thick, in=90, out=-150, looseness=0.50] (98.center) to (89);
		\draw [style=thick, in=195, out=90, looseness=0.50] (88) to (98.center);
		\draw [style=thick] (3.center) to (110.center);
		\draw [style=thick] (9.center) to (111.center);
		\draw [style=thick] (14.center) to (112.center);
		\draw [style=thick] (19.center) to (113.center);
		\draw [style=thick] (25.center) to (114.center);
		\draw [style=thick] (30.center) to (115.center);
		\draw [style=thick] (34.center) to (116.center);
		\draw [style=thick arrow] (117.center) to (88);
		\draw [style=thick arrow] (118.center) to (89);
		\draw [style=thick arrow] (119.center) to (90);
		\draw [style=thick arrow] (120.center) to (91);
		\draw [style=thick arrow] (121.center) to (92);
		\draw [style=thick arrow] (122.center) to (93);
		\draw [style=thick arrow] (123.center) to (94);
		\draw [style=thick, in=90, out=-15, looseness=0.50] (98.center) to (102);
		\draw [style=thick arrow] (102) to (125.center);
		\draw [in=-180, out=0, looseness=0.75] (131.center) to (130.center);
		\draw [in=-180, out=0, looseness=0.75] (131.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/dtc_deletion_edge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=filled] (0) at (-1, 0) {};
		\node [style=filled] (1) at (3, 0) {};
		\node [style=filled] (2) at (1, 3.5) {};
		\node [style=filled] (3) at (5, 0) {};
		\node [style=filled] (4) at (9, 0) {};
		\node [style=filled] (5) at (7, 3.5) {};
		\node [style=filled] (6) at (7, 1.5) {};
		\node [style=none] (7) at (-1, 0.75) {$u$};
		\node [style=none] (8) at (3, 0.75) {$v$};
		\node [style=none] (9) at (5, 0.75) {$u$};
		\node [style=none] (10) at (9, 0.75) {$v$};
		\node [style=none] (11) at (1, 4.25) {$w_1$};
		\node [style=none] (12) at (7, 4.25) {$w_1$};
		\node [style=none] (13) at (7, 0.75) {$w_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0) to (1);
		\draw [style=thick] (0) to (2);
		\draw [style=thick] (2) to (1);
		\draw [style=thick] (5) to (6);
		\draw [style=thick] (6) to (3);
		\draw [style=thick] (3) to (5);
		\draw [style=thick] (5) to (4);
		\draw [style=thick] (4) to (6);
		\draw [style=thick] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/dtc_overview.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 5) {$\mathcal{U}_i$};
		\node [style=none] (1) at (-1, 5) {$\mathcal{U}_{i'}$};
		\node [style=none] (2) at (-13.25, 7.75) {$L_{i,1,S_{i,1}}$};
		\node [style=none] (3) at (-13.25, 6.75) {$L_{i,1,S'_{i,1}}$};
		\node [style=none] (4) at (-8.75, 7.75) {$L_{i,2,S_{i,2}}$};
		\node [style=none] (5) at (-8.75, 6.75) {$L_{i,2,S'_{i,2}}$};
		\node [style=none] (6) at (-13.25, 6) {$\vdots$};
		\node [style=none] (7) at (-8.75, 6) {$\vdots$};
		\node [style=none] (8) at (-3.25, 7.75) {$L_{i',1,S_{i',1}}$};
		\node [style=none] (9) at (-3.25, 6.75) {$L_{i',1,S'_{i',1}}$};
		\node [style=none] (10) at (-3.25, 6) {$\vdots$};
		\node [style=none] (11) at (1.5, 7.75) {$L_{i',2,S_{i',2}}$};
		\node [style=none] (12) at (1.5, 6.75) {$L_{i',2,S'_{i',2}}$};
		\node [style=none] (13) at (1.5, 6) {$\vdots$};
		\node [style=none] (15) at (-12, 7.75) {};
		\node [style=none] (16) at (-12, 6.75) {};
		\node [style=none] (18) at (-11, 5.5) {};
		\node [style=none] (19) at (-10, 7.75) {};
		\node [style=none] (20) at (-10, 6.75) {};
		\node [style=none] (21) at (-2, 7.75) {};
		\node [style=none] (22) at (-2, 6.75) {};
		\node [style=none] (23) at (-1, 5.5) {};
		\node [style=none] (24) at (0, 7.75) {};
		\node [style=none] (25) at (0, 6.75) {};
		\node [style=none] (26) at (-11.75, 8.75) {$A_1$};
		\node [style=none] (27) at (-10.25, 8.75) {$A_2$};
		\node [style=none] (28) at (-14, 1.25) {$Y_{i,\varphi_i}^j$};
		\node [style=none] (29) at (-12, 1.25) {$Y_{i,\psi_i}^j$};
		\node [style=none] (30) at (-10, 1.25) {$Y_{i,\varphi_i}^{j'}$};
		\node [style=none] (31) at (-8, 1.25) {$Y_{i,\psi_i}^{j'}$};
		\node [style=none] (32) at (-14, 2) {};
		\node [style=none] (33) at (-12, 2) {};
		\node [style=none] (34) at (-10, 2) {};
		\node [style=none] (35) at (-8, 2) {};
		\node [style=none] (36) at (-11, 4.5) {};
		\node [style=none] (37) at (-4, 1.25) {$Y_{i',\varphi_{i'}}^j$};
		\node [style=none] (38) at (-2, 1.25) {$Y_{i',\psi_{i'}}^j$};
		\node [style=none] (39) at (0, 1.25) {$Y_{i',\varphi_{i'}}^{j'}$};
		\node [style=none] (40) at (2, 1.25) {$Y_{i',\psi_{i'}}^{j'}$};
		\node [style=none] (41) at (-4, 2) {};
		\node [style=none] (42) at (-2, 2) {};
		\node [style=none] (43) at (0, 2) {};
		\node [style=none] (44) at (2, 2) {};
		\node [style=none] (45) at (-1, 4.5) {};
		\node [style=none] (46) at (-19, 3.75) {color-set-gadgets $B_C\colon$};
		\node [style=none] (47) at (-18.25, 8.75) {thick arrows $A_\ell\colon$};
		\node [style=none] (48) at (-1.75, 8.75) {$A_1$};
		\node [style=none] (49) at (-0.25, 8.75) {$A_2$};
		\node [style=none] (50) at (-11, -2) {$Z^j$};
		\node [style=none] (51) at (-1, -2) {$Z^{j'}$};
		\node [style=none] (52) at (-14, 0.5) {};
		\node [style=none] (53) at (-12, 0.5) {};
		\node [style=none] (54) at (-10, 0.5) {};
		\node [style=none] (55) at (-8, 0.5) {};
		\node [style=none] (56) at (-4, 0.5) {};
		\node [style=none] (57) at (-2, 0.5) {};
		\node [style=none] (58) at (0, 0.5) {};
		\node [style=none] (59) at (2, 0.5) {};
		\node [style=none] (60) at (-11.25, -1.5) {};
		\node [style=none] (61) at (-11.5, -2) {};
		\node [style=none] (62) at (-10.5, -1.75) {};
		\node [style=none] (63) at (-10.5, -2.25) {};
		\node [style=none] (64) at (-1.75, -1.75) {};
		\node [style=none] (65) at (-1.75, -2.25) {};
		\node [style=none] (66) at (-0.25, -2) {};
		\node [style=none] (67) at (-0.75, -1.5) {};
		\node [style=none] (68) at (-17.75, -0.25) {thin arrows:};
		\node [style=none] (72) at (-18.5, 7) {structure gadgets:};
		\node [style=none] (73) at (-18, -2) {clause gadgets:};
		\node [style=none] (74) at (-19, 3) {(attached to clique $F$)};
		\node [style=none] (75) at (-18.75, 5) {central twinclasses:};
		\node [style=none] (76) at (-18.5, 1.25) {decoding gadgets:};
		\node [style=none] (77) at (-15.5, 7) {};
		\node [style=none] (78) at (-15, 8) {};
		\node [style=none] (79) at (-15, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick arrow, in=180, out=60, looseness=0.75] (18.center) to (19.center);
		\draw [style=thick arrow, in=180, out=45] (18.center) to (20.center);
		\draw [style=thick arrow, in=0, out=120, looseness=0.75] (18.center) to (15.center);
		\draw [style=thick arrow, in=0, out=135] (18.center) to (16.center);
		\draw [style=thick arrow, in=180, out=60, looseness=0.75] (23.center) to (24.center);
		\draw [style=thick arrow, in=-180, out=45] (23.center) to (25.center);
		\draw [style=thick arrow, in=0, out=120, looseness=0.75] (23.center) to (21.center);
		\draw [style=thick arrow, in=0, out=135] (23.center) to (22.center);
		\draw [style=thick arrow, in=90, out=-150, looseness=0.75] (36.center) to (32.center);
		\draw [style=thick arrow, in=90, out=-120] (36.center) to (33.center);
		\draw [style=thick arrow, in=90, out=-60] (36.center) to (34.center);
		\draw [style=thick arrow, in=90, out=-30, looseness=0.75] (36.center) to (35.center);
		\draw [style=thick arrow, in=90, out=-150, looseness=0.75] (45.center) to (41.center);
		\draw [style=thick arrow, in=90, out=-120] (45.center) to (42.center);
		\draw [style=thick arrow, in=90, out=-60] (45.center) to (43.center);
		\draw [style=thick arrow, in=90, out=-30, looseness=0.75] (45.center) to (44.center);
		\draw [style=thick arrow, in=180, out=-90, looseness=0.75] (52.center) to (61.center);
		\draw [style=thick arrow, in=90, out=-90] (53.center) to (60.center);
		\draw [style=thick arrow, in=0, out=-90, looseness=0.50] (56.center) to (62.center);
		\draw [style=thick arrow, in=0, out=-90, looseness=0.50] (57.center) to (63.center);
		\draw [style=thick arrow, in=180, out=-90, looseness=0.50] (54.center) to (65.center);
		\draw [style=thick arrow, in=180, out=-90, looseness=0.50] (55.center) to (64.center);
		\draw [style=thick arrow, in=90, out=-90] (58.center) to (67.center);
		\draw [style=thick arrow, in=0, out=-90, looseness=0.75] (59.center) to (66.center);
		\draw [in=-180, out=0, looseness=1.75] (77.center) to (78.center);
		\draw [in=180, out=0, looseness=1.75] (77.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/dtc_overview_sparse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7, 5) {$\mathcal{U}_i$};
		\node [style=none] (1) at (17, 5) {$\mathcal{U}_{i'}$};
		\node [style=none] (2) at (5, 8) {$L_{i,S_i}$};
		\node [style=none] (3) at (7, 8) {$L_{i,S'_i}$};
		\node [style=none] (16) at (12, 5) {$\cdots$};
		\node [style=none] (17) at (7, 5.5) {};
		\node [style=none] (27) at (4, 1.25) {$Y_{i,\varphi_i}^j$};
		\node [style=none] (28) at (6, 1.25) {$Y_{i,\psi_i}^j$};
		\node [style=none] (29) at (8, 1.25) {$Y_{i,\varphi_i}^{j'}$};
		\node [style=none] (30) at (10, 1.25) {$Y_{i,\psi_i}^{j'}$};
		\node [style=none] (31) at (4, 2) {};
		\node [style=none] (32) at (6, 2) {};
		\node [style=none] (33) at (8, 2) {};
		\node [style=none] (34) at (10, 2) {};
		\node [style=none] (35) at (7, 4.5) {};
		\node [style=none] (36) at (14, 1.25) {$Y_{i',\varphi_{i'}}^j$};
		\node [style=none] (37) at (16, 1.25) {$Y_{i',\psi_{i'}}^j$};
		\node [style=none] (38) at (18, 1.25) {$Y_{i',\varphi_{i'}}^{j'}$};
		\node [style=none] (39) at (20, 1.25) {$Y_{i',\psi_{i'}}^{j'}$};
		\node [style=none] (40) at (14, 2) {};
		\node [style=none] (41) at (16, 2) {};
		\node [style=none] (42) at (18, 2) {};
		\node [style=none] (43) at (20, 2) {};
		\node [style=none] (44) at (17, 4.5) {};
		\node [style=none] (45) at (-1.25, 3.75) {color-gadgets $B_C$, $|C| \leq 1$:};
		\node [style=none] (46) at (1, 6.5) {thin arrows:};
		\node [style=none] (49) at (7, -2) {$Z^j$};
		\node [style=none] (50) at (17, -2) {$Z^{j'}$};
		\node [style=none] (51) at (4, 0.5) {};
		\node [style=none] (52) at (6, 0.5) {};
		\node [style=none] (53) at (8, 0.5) {};
		\node [style=none] (54) at (10, 0.5) {};
		\node [style=none] (55) at (14, 0.5) {};
		\node [style=none] (56) at (16, 0.5) {};
		\node [style=none] (57) at (18, 0.5) {};
		\node [style=none] (58) at (20, 0.5) {};
		\node [style=none] (59) at (6.75, -1.5) {};
		\node [style=none] (60) at (6.5, -2) {};
		\node [style=none] (61) at (7.5, -1.75) {};
		\node [style=none] (62) at (7.5, -2.25) {};
		\node [style=none] (63) at (16.25, -1.75) {};
		\node [style=none] (64) at (16.25, -2.25) {};
		\node [style=none] (65) at (17.75, -2) {};
		\node [style=none] (66) at (17.25, -1.5) {};
		\node [style=none] (67) at (1, -0.5) {thin arrows:};
		\node [style=none] (72) at (5, 7.5) {};
		\node [style=none] (73) at (7, 7.5) {};
		\node [style=none] (74) at (8.75, 8) {$\cdots$};
		\node [style=none] (75) at (15, 8) {$L_{i',S_{i'}}$};
		\node [style=none] (76) at (17, 8) {$L_{i',S'_{i'}}$};
		\node [style=none] (77) at (17, 5.5) {};
		\node [style=none] (78) at (15, 7.5) {};
		\node [style=none] (79) at (17, 7.5) {};
		\node [style=none] (80) at (18.75, 8) {$\cdots$};
		\node [style=none] (81) at (0, 8) {structure gadgets:};
		\node [style=none] (82) at (0.5, 5) {central vertices:};
		\node [style=none] (83) at (0.25, 1.25) {decoding gadgets:};
		\node [style=none] (84) at (0.5, -2) {clause gadgets:};
		\node [style=none] (86) at (-1, 2.75) {(attached to clique $F$)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick arrow, in=90, out=-150, looseness=0.75] (35.center) to (31.center);
		\draw [style=thick arrow, in=90, out=-120] (35.center) to (32.center);
		\draw [style=thick arrow, in=90, out=-60] (35.center) to (33.center);
		\draw [style=thick arrow, in=90, out=-30, looseness=0.75] (35.center) to (34.center);
		\draw [style=thick arrow, in=90, out=-150, looseness=0.75] (44.center) to (40.center);
		\draw [style=thick arrow, in=90, out=-120] (44.center) to (41.center);
		\draw [style=thick arrow, in=90, out=-60] (44.center) to (42.center);
		\draw [style=thick arrow, in=90, out=-30, looseness=0.75] (44.center) to (43.center);
		\draw [style=thick arrow, in=180, out=-90, looseness=0.75] (51.center) to (60.center);
		\draw [style=thick arrow, in=90, out=-90] (52.center) to (59.center);
		\draw [style=thick arrow, in=0, out=-90, looseness=0.50] (55.center) to (61.center);
		\draw [style=thick arrow, in=0, out=-90, looseness=0.50] (56.center) to (62.center);
		\draw [style=thick arrow, in=180, out=-90, looseness=0.50] (53.center) to (64.center);
		\draw [style=thick arrow, in=180, out=-90, looseness=0.50] (54.center) to (63.center);
		\draw [style=thick arrow, in=90, out=-90] (57.center) to (66.center);
		\draw [style=thick arrow, in=0, out=-90, looseness=0.75] (58.center) to (65.center);
		\draw [style=thick arrow, in=-90, out=135, looseness=0.75] (17.center) to (72.center);
		\draw [style=thick arrow] (17.center) to (73.center);
		\draw [style=thick arrow, in=-90, out=135, looseness=0.75] (77.center) to (78.center);
		\draw [style=thick arrow] (77.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/dtc_overview_sparse_informal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8, 5) {$\mathcal{U}_i$};
		\node [style=none] (1) at (17, 5) {$\mathcal{U}_{i'}$};
		\node [style=none] (2) at (6, 8) {$L_{i,S_i}$};
		\node [style=none] (3) at (8, 8) {$L_{i,S'_i}$};
		\node [style=none] (16) at (12.5, 5) {$\cdots$};
		\node [style=none] (17) at (8, 5.5) {};
		\node [style=none] (27) at (5, 1) {$Y_{i,\varphi_i}^j$};
		\node [style=none] (28) at (7, 1) {$Y_{i,\psi_i}^j$};
		\node [style=none] (29) at (9, 1) {$Y_{i,\varphi_i}^{j'}$};
		\node [style=none] (30) at (11, 1) {$Y_{i,\psi_i}^{j'}$};
		\node [style=none] (31) at (5, 1.75) {};
		\node [style=none] (32) at (7, 1.75) {};
		\node [style=none] (33) at (9, 1.75) {};
		\node [style=none] (34) at (11, 1.75) {};
		\node [style=none] (35) at (8, 4.5) {};
		\node [style=none] (36) at (14, 1) {$Y_{i',\varphi_{i'}}^j$};
		\node [style=none] (37) at (16, 1) {$Y_{i',\psi_{i'}}^j$};
		\node [style=none] (38) at (18, 1) {$Y_{i',\varphi_{i'}}^{j'}$};
		\node [style=none] (39) at (20, 1) {$Y_{i',\psi_{i'}}^{j'}$};
		\node [style=none] (40) at (14, 1.75) {};
		\node [style=none] (41) at (16, 1.75) {};
		\node [style=none] (42) at (18, 1.75) {};
		\node [style=none] (43) at (20, 1.75) {};
		\node [style=none] (44) at (17, 4.5) {};
		\node [style=none] (45) at (1.25, 3.75) {color-gadgets:};
		\node [style=none] (46) at (1.5, 6.5) {thin arrows:};
		\node [style=none] (49) at (8, -2) {$Z^j$};
		\node [style=none] (50) at (17, -2) {$Z^{j'}$};
		\node [style=none] (51) at (5, 0.25) {};
		\node [style=none] (52) at (7, 0.25) {};
		\node [style=none] (53) at (9, 0.25) {};
		\node [style=none] (54) at (11, 0.25) {};
		\node [style=none] (55) at (14, 0.25) {};
		\node [style=none] (56) at (16, 0.25) {};
		\node [style=none] (57) at (18, 0.25) {};
		\node [style=none] (58) at (20, 0.25) {};
		\node [style=none] (59) at (7.75, -1.5) {};
		\node [style=none] (60) at (7.5, -2) {};
		\node [style=none] (61) at (8.5, -1.75) {};
		\node [style=none] (62) at (8.5, -2.25) {};
		\node [style=none] (63) at (16.25, -1.75) {};
		\node [style=none] (64) at (16.25, -2.25) {};
		\node [style=none] (65) at (17.75, -2) {};
		\node [style=none] (66) at (17.25, -1.5) {};
		\node [style=none] (67) at (1.5, -0.5) {thin arrows:};
		\node [style=none] (68) at (1, 2.25) {clique $F$};
		\node [style=none] (69) at (1, 2.5) {};
		\node [style=none] (70) at (1, 3.25) {};
		\node [style=none] (72) at (6, 7.5) {};
		\node [style=none] (73) at (8, 7.5) {};
		\node [style=none] (74) at (9.75, 8) {$\cdots$};
		\node [style=none] (75) at (15, 8) {$L_{i',S_{i'}}$};
		\node [style=none] (76) at (17, 8) {$L_{i',S'_{i'}}$};
		\node [style=none] (77) at (17, 5.5) {};
		\node [style=none] (78) at (15, 7.5) {};
		\node [style=none] (79) at (17, 7.5) {};
		\node [style=none] (80) at (18.75, 8) {$\cdots$};
		\node [style=none] (81) at (0.75, 8) {structure gadgets:};
		\node [style=none] (82) at (1, 5) {central vertices:};
		\node [style=none] (83) at (0.5, 1) {decoding gadgets:};
		\node [style=none] (84) at (1, -2) {clause gadgets:};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick arrow, in=90, out=-150, looseness=0.75] (35.center) to (31.center);
		\draw [style=thick arrow, in=90, out=-120] (35.center) to (32.center);
		\draw [style=thick arrow, in=90, out=-60] (35.center) to (33.center);
		\draw [style=thick arrow, in=90, out=-30, looseness=0.75] (35.center) to (34.center);
		\draw [style=thick arrow, in=90, out=-150, looseness=0.75] (44.center) to (40.center);
		\draw [style=thick arrow, in=90, out=-120] (44.center) to (41.center);
		\draw [style=thick arrow, in=90, out=-60] (44.center) to (42.center);
		\draw [style=thick arrow, in=90, out=-30, looseness=0.75] (44.center) to (43.center);
		\draw [style=thick arrow, in=180, out=-90, looseness=0.75] (51.center) to (60.center);
		\draw [style=thick arrow, in=90, out=-90] (52.center) to (59.center);
		\draw [style=thick arrow, in=0, out=-90, looseness=0.50] (55.center) to (61.center);
		\draw [style=thick arrow, in=0, out=-90, looseness=0.50] (56.center) to (62.center);
		\draw [style=thick arrow, in=180, out=-90, looseness=0.50] (53.center) to (64.center);
		\draw [style=thick arrow, in=180, out=-90, looseness=0.50] (54.center) to (63.center);
		\draw [style=thick arrow, in=90, out=-90] (57.center) to (66.center);
		\draw [style=thick arrow, in=0, out=-90, looseness=0.75] (58.center) to (65.center);
		\draw (69.center) to (70.center);
		\draw [style=thick arrow, in=-90, out=135, looseness=0.75] (17.center) to (72.center);
		\draw [style=thick arrow] (17.center) to (73.center);
		\draw [style=thick arrow, in=-90, out=135, looseness=0.75] (77.center) to (78.center);
		\draw [style=thick arrow] (77.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/dtc_overview_wide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.5, 5) {$\mathcal{U}_i$};
		\node [style=none] (1) at (17.5, 5) {$\mathcal{U}_{i'}$};
		\node [style=none] (2) at (6.25, 7.25) {$L_{i,1,S_{i,1}}$};
		\node [style=none] (3) at (6.25, 6.5) {$L_{i,1,S'_{i,1}}$};
		\node [style=none] (4) at (10.75, 7.25) {$L_{i,2,S_{i,2}}$};
		\node [style=none] (5) at (10.75, 6.5) {$L_{i,2,S'_{i,2}}$};
		\node [style=none] (6) at (6.25, 6) {$\vdots$};
		\node [style=none] (7) at (10.75, 6) {$\vdots$};
		\node [style=none] (8) at (15.25, 7.25) {$L_{i',1,S_{i',1}}$};
		\node [style=none] (9) at (15.25, 6.5) {$L_{i',1,S'_{i',1}}$};
		\node [style=none] (10) at (15.25, 6) {$\vdots$};
		\node [style=none] (11) at (20, 7.25) {$L_{i',2,S_{i',2}}$};
		\node [style=none] (12) at (20, 6.5) {$L_{i',2,S'_{i',2}}$};
		\node [style=none] (13) at (20, 6) {$\vdots$};
		\node [style=none] (14) at (7.5, 7.25) {};
		\node [style=none] (15) at (7.5, 6.5) {};
		\node [style=none] (16) at (8.5, 5.5) {};
		\node [style=none] (17) at (9.5, 7.25) {};
		\node [style=none] (18) at (9.5, 6.5) {};
		\node [style=none] (19) at (16.5, 7.25) {};
		\node [style=none] (20) at (16.5, 6.5) {};
		\node [style=none] (21) at (17.5, 5.5) {};
		\node [style=none] (22) at (18.5, 7.25) {};
		\node [style=none] (23) at (18.5, 6.5) {};
		\node [style=none] (24) at (7.75, 8) {$A_1$};
		\node [style=none] (25) at (9.25, 8) {$A_2$};
		\node [style=none] (26) at (5.5, 2.5) {$Y_{i,\varphi_i}^j$};
		\node [style=none] (27) at (7.5, 2.5) {$Y_{i,\psi_i}^j$};
		\node [style=none] (28) at (9.5, 2.5) {$Y_{i,\varphi_i}^{j'}$};
		\node [style=none] (29) at (11.5, 2.5) {$Y_{i,\psi_i}^{j'}$};
		\node [style=none] (30) at (5.5, 3.25) {};
		\node [style=none] (31) at (7.5, 3.25) {};
		\node [style=none] (32) at (9.5, 3.25) {};
		\node [style=none] (33) at (11.5, 3.25) {};
		\node [style=none] (34) at (8.5, 4.5) {};
		\node [style=none] (35) at (14.5, 2.5) {$Y_{i',\varphi_{i'}}^j$};
		\node [style=none] (36) at (16.5, 2.5) {$Y_{i',\psi_{i'}}^j$};
		\node [style=none] (37) at (18.5, 2.5) {$Y_{i',\varphi_{i'}}^{j'}$};
		\node [style=none] (38) at (20.5, 2.5) {$Y_{i',\psi_{i'}}^{j'}$};
		\node [style=none] (39) at (14.5, 3.25) {};
		\node [style=none] (40) at (16.5, 3.25) {};
		\node [style=none] (41) at (18.5, 3.25) {};
		\node [style=none] (42) at (20.5, 3.25) {};
		\node [style=none] (43) at (17.5, 4.5) {};
		\node [style=none] (44) at (24.5, 4.25) {color-set-gadgets $B_C$};
		\node [style=none] (45) at (23.5, 8) {thick arrows $A_\ell$};
		\node [style=none] (46) at (16.75, 8) {$A_1$};
		\node [style=none] (47) at (18.25, 8) {$A_2$};
		\node [style=none] (48) at (10.5, 0.25) {$Z^j$};
		\node [style=none] (49) at (15.5, 0.25) {$Z^{j'}$};
		\node [style=none] (50) at (5.5, 1.75) {};
		\node [style=none] (51) at (7.5, 1.75) {};
		\node [style=none] (52) at (9.5, 1.75) {};
		\node [style=none] (53) at (11.5, 1.75) {};
		\node [style=none] (54) at (14.5, 1.75) {};
		\node [style=none] (55) at (16.5, 1.75) {};
		\node [style=none] (56) at (18.5, 1.75) {};
		\node [style=none] (57) at (20.5, 1.75) {};
		\node [style=none] (58) at (10, 0.5) {};
		\node [style=none] (59) at (10, 0) {};
		\node [style=none] (60) at (11, 0.5) {};
		\node [style=none] (61) at (11, 0) {};
		\node [style=none] (62) at (14.75, 0.5) {};
		\node [style=none] (63) at (14.75, 0) {};
		\node [style=none] (64) at (16, 0) {};
		\node [style=none] (65) at (16, 0.5) {};
		\node [style=none] (66) at (23, 1) {thin arrows};
		\node [style=none] (67) at (2.75, 6.25) {gadgets};
		\node [style=none] (68) at (2.75, 0.25) {gadgets};
		\node [style=none] (69) at (24.5, 3.5) {(attached to clique $F$)};
		\node [style=none] (70) at (2.75, 5) {twinclasses};
		\node [style=none] (71) at (2.75, 2.25) {gadgets};
		\node [style=none] (72) at (4.5, 6.5) {};
		\node [style=none] (73) at (5, 7.5) {};
		\node [style=none] (74) at (5, 5.5) {};
		\node [style=none] (75) at (2.75, 7) {structure};
		\node [style=none] (77) at (2.75, 3) {decoding};
		\node [style=none] (78) at (2.75, 1) {clause};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick arrow, in=180, out=60, looseness=0.75] (16.center) to (17.center);
		\draw [style=thick arrow, in=180, out=45] (16.center) to (18.center);
		\draw [style=thick arrow, in=0, out=120, looseness=0.75] (16.center) to (14.center);
		\draw [style=thick arrow, in=0, out=135] (16.center) to (15.center);
		\draw [style=thick arrow, in=180, out=60, looseness=0.75] (21.center) to (22.center);
		\draw [style=thick arrow, in=-180, out=45] (21.center) to (23.center);
		\draw [style=thick arrow, in=0, out=120, looseness=0.75] (21.center) to (19.center);
		\draw [style=thick arrow, in=0, out=135] (21.center) to (20.center);
		\draw [style=thick arrow, in=90, out=-150, looseness=0.75] (34.center) to (30.center);
		\draw [style=thick arrow, in=90, out=-120] (34.center) to (31.center);
		\draw [style=thick arrow, in=90, out=-60] (34.center) to (32.center);
		\draw [style=thick arrow, in=90, out=-30, looseness=0.75] (34.center) to (33.center);
		\draw [style=thick arrow, in=90, out=-150, looseness=0.75] (43.center) to (39.center);
		\draw [style=thick arrow, in=90, out=-120] (43.center) to (40.center);
		\draw [style=thick arrow, in=90, out=-60] (43.center) to (41.center);
		\draw [style=thick arrow, in=90, out=-30, looseness=0.75] (43.center) to (42.center);
		\draw [style=thick arrow, in=180, out=-90, looseness=0.75] (50.center) to (59.center);
		\draw [style=thick arrow, in=180, out=-90, looseness=0.75] (51.center) to (58.center);
		\draw [style=thick arrow, in=0, out=-120, looseness=0.25] (54.center) to (60.center);
		\draw [style=thick arrow, in=0, out=-105, looseness=0.25] (55.center) to (61.center);
		\draw [style=thick arrow, in=180, out=-75, looseness=0.25] (52.center) to (63.center);
		\draw [style=thick arrow, in=180, out=-60, looseness=0.50] (53.center) to (62.center);
		\draw [style=thick arrow, in=0, out=-90, looseness=0.75] (56.center) to (65.center);
		\draw [style=thick arrow, in=0, out=-90, looseness=0.75] (57.center) to (64.center);
		\draw [in=180, out=0, looseness=1.75] (72.center) to (73.center);
		\draw [in=180, out=0, looseness=1.75] (72.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/dtc_partite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=filled] (0) at (2, 2) {};
		\node [style=filled] (1) at (2, 1) {};
		\node [style=filled] (3) at (2, -1) {};
		\node [style=filled] (4) at (2, -2) {};
		\node [style=filled] (5) at (-2, 1.5) {};
		\node [style=filled] (6) at (-2, 0.5) {};
		\node [style=filled] (7) at (-2, -1.5) {};
		\node [style=none] (8) at (-2, -0.25) {$\vdots$};
		\node [style=none] (9) at (2, 0.25) {$\vdots$};
		\node [style=none] (10) at (-2, 2.5) {};
		\node [style=none] (11) at (-2, -2.5) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (-3, 0) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (3, 0) {};
		\node [style=none] (16) at (2, 3) {};
		\node [style=none] (17) at (2, -3) {};
		\node [style=none] (20) at (-3.25, 2) {};
		\node [style=none] (21) at (-3.25, -2) {};
		\node [style=none] (22) at (-3.75, 0) {};
		\node [style=none] (23) at (3.25, -1.5) {};
		\node [style=none] (24) at (3.25, 2.5) {};
		\node [style=none] (25) at (3.75, 0.5) {};
		\node [style=none] (26) at (1.5, -2) {$\hat{y}$};
		\node [style=none] (27) at (-4, 0) {$r$};
		\node [style=none] (28) at (5.5, 0.5) {$(1-2^{-r})p$};
		\node [style=none] (29) at (-3.5, 3) {$Y^j_{i,\varphi_i}\colon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend right=60] (5) to (7);
		\draw [style=thick, bend right=45] (6) to (7);
		\draw [style=thick] (5) to (6);
		\draw [style=thick, in=90, out=0, looseness=0.75] (16.center) to (15.center);
		\draw [style=thick, in=0, out=-90, looseness=0.75] (15.center) to (17.center);
		\draw [style=thick, in=-90, out=180, looseness=0.75] (17.center) to (14.center);
		\draw [style=thick, in=180, out=90, looseness=0.75] (14.center) to (16.center);
		\draw [style=thick, in=0, out=90, looseness=0.75] (12.center) to (10.center);
		\draw [style=thick, in=90, out=180, looseness=0.75] (10.center) to (13.center);
		\draw [style=thick, in=0, out=-90, looseness=0.75] (12.center) to (11.center);
		\draw [style=thick, in=-90, out=180, looseness=0.75] (11.center) to (13.center);
		\draw [style=thick] (14.center) to (12.center);
		\draw [style=thin, in=-180, out=15, looseness=0.75] (22.center) to (20.center);
		\draw [style=thin, in=180, out=-15, looseness=0.75] (22.center) to (21.center);
		\draw [style=thin, in=0, out=-165, looseness=0.75] (25.center) to (23.center);
		\draw [style=thin, in=0, out=165, looseness=0.75] (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/dtc_schematic_sparse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0.5) {arrows};
		\node [style=none] (1) at (0, -1.5) {clique $F$};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (-11.25, 1) {};
		\node [style=none] (5) at (-7.5, 1) {};
		\node [style=none] (6) at (-11.25, -1) {};
		\node [style=none] (7) at (-7.5, -1) {};
		\node [style=none] (8) at (-9.25, 0.5) {structure\phantom{g}};
		\node [style=none] (9) at (-9.5, -0.5) {gadgets};
		\node [style=none] (10) at (-4.75, 1) {};
		\node [style=none] (11) at (-1.5, 1) {};
		\node [style=none] (12) at (-1.5, -1) {};
		\node [style=none] (13) at (-4.75, -1) {};
		\node [style=none] (14) at (-3, 0.5) {central\phantom{g}};
		\node [style=none] (15) at (-3, -0.5) {vertices\phantom{g}};
		\node [style=none] (16) at (-4.75, 0) {};
		\node [style=none] (17) at (-7.5, 0) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (5, 1) {};
		\node [style=none] (20) at (5, -1) {};
		\node [style=none] (21) at (1.5, -1) {};
		\node [style=none] (22) at (3.25, 0.5) {decoding};
		\node [style=none] (23) at (3.25, -0.5) {gadgets};
		\node [style=none] (24) at (-1.5, 0) {};
		\node [style=none] (25) at (1.5, 0) {};
		\node [style=none] (26) at (7.75, 1) {};
		\node [style=none] (27) at (10.75, 1) {};
		\node [style=none] (28) at (10.75, -1) {};
		\node [style=none] (29) at (7.75, -1) {};
		\node [style=none] (30) at (9.25, 0.5) {clause\phantom{g}};
		\node [style=none] (31) at (9.25, -0.5) {gadgets};
		\node [style=none] (32) at (5, 0) {};
		\node [style=none] (33) at (7.75, 0) {};
		\node [style=none] (34) at (6.25, 0.5) {arrows};
		\node [style=none] (35) at (0, 1.25) {color};
		\node [style=none] (36) at (0, 0.5) {gadgets};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=thick] (4.center) to (5.center);
		\draw [style=thick] (5.center) to (7.center);
		\draw [style=thick] (7.center) to (6.center);
		\draw [style=thick] (6.center) to (4.center);
		\draw [style=thick] (10.center) to (11.center);
		\draw [style=thick] (11.center) to (12.center);
		\draw [style=thick] (10.center) to (13.center);
		\draw [style=thick] (13.center) to (12.center);
		\draw [style=thick arrow] (16.center) to (17.center);
		\draw [style=thick] (18.center) to (19.center);
		\draw [style=thick] (19.center) to (20.center);
		\draw [style=thick] (20.center) to (21.center);
		\draw [style=thick] (21.center) to (18.center);
		\draw [style=thick arrow] (24.center) to (25.center);
		\draw [style=thick] (26.center) to (27.center);
		\draw [style=thick] (27.center) to (28.center);
		\draw [style=thick] (28.center) to (29.center);
		\draw [style=thick] (29.center) to (26.center);
		\draw [style=thick arrow] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/dtc_structure_gadget_2colors.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (58) at (20, 0.5) {$A_1$};
		\node [style=none] (59) at (20, 0.25) {};
		\node [style=none] (60) at (20, 1) {};
		\node [style=none] (61) at (18.5, 0.5) {$A_1$};
		\node [style=none] (62) at (18.5, 0.25) {};
		\node [style=none] (63) at (18.5, 1) {};
		\node [style=none] (66) at (15.75, 2.5) {$L_{i,1,S}$};
		\node [style=none] (67) at (8, -1.5) {$\mathcal{U}_i \colon$};
		\node [style=none] (68) at (16.25, -3) {};
		\node [style=none] (69) at (20.75, -3) {};
		\node [style=none] (70) at (18.5, -3.5) {};
		\node [style=none] (71) at (18.5, -4) {$S$};
		\node [style=none] (72) at (17.5, -3.75) {};
		\node [style=none] (73) at (9, -3.75) {};
		\node [style=none] (74) at (13.5, -4.5) {};
		\node [style=none] (75) at (13.5, -5) {twinclasses in $\mathcal{U}_i$ with at least 1 deletion};
		\node [style=filled W] (171) at (7.5, 2.5) {};
		\node [style=filled B] (172) at (7.5, 1.75) {};
		\node [style=filled R] (173) at (7.5, 1) {};
		\node [style=none] (175) at (8, 2.5) {=};
		\node [style=none] (176) at (8, 1.75) {=};
		\node [style=none] (177) at (8, 1) {=};
		\node [style=none] (179) at (8.5, 2.5) {$\bot$};
		\node [style=none] (180) at (8.5, 1.75) {1};
		\node [style=none] (181) at (8.5, 1) {2};
		\node [style=filled W] (182) at (9.5, -1) {};
		\node [style=filled W] (183) at (9.5, -2) {};
		\node [style=none] (184) at (10, -1.5) {};
		\node [style=none] (185) at (9.5, -0.5) {};
		\node [style=none] (186) at (9.5, -2.5) {};
		\node [style=none] (187) at (9, -1.5) {};
		\node [style=filled W] (188) at (11, -1) {};
		\node [style=filled W] (189) at (11, -2) {};
		\node [style=none] (190) at (11.5, -1.5) {};
		\node [style=none] (191) at (11, -0.5) {};
		\node [style=none] (192) at (11, -2.5) {};
		\node [style=none] (193) at (10.5, -1.5) {};
		\node [style=filled W] (194) at (12.5, -1) {};
		\node [style=none] (196) at (13, -1.5) {};
		\node [style=none] (197) at (12.5, -0.5) {};
		\node [style=none] (198) at (12.5, -2.5) {};
		\node [style=none] (199) at (12, -1.5) {};
		\node [style=filled W] (200) at (14, -1) {};
		\node [style=none] (202) at (14.5, -1.5) {};
		\node [style=none] (203) at (14, -0.5) {};
		\node [style=none] (204) at (14, -2.5) {};
		\node [style=none] (205) at (13.5, -1.5) {};
		\node [style=filled W] (206) at (15.5, -1) {};
		\node [style=none] (208) at (16, -1.5) {};
		\node [style=none] (209) at (15.5, -0.5) {};
		\node [style=none] (210) at (15.5, -2.5) {};
		\node [style=none] (211) at (15, -1.5) {};
		\node [style=filled W] (212) at (17, -1) {};
		\node [style=none] (215) at (17, -0.5) {};
		\node [style=none] (216) at (17, -2.5) {};
		\node [style=none] (217) at (16.5, -1.5) {};
		\node [style=none] (220) at (19, -1.5) {};
		\node [style=none] (221) at (18.5, -0.5) {};
		\node [style=none] (222) at (18.5, -2.5) {};
		\node [style=none] (223) at (18, -1.5) {};
		\node [style=none] (226) at (20.5, -1.5) {};
		\node [style=none] (227) at (20, -0.5) {};
		\node [style=none] (228) at (20, -2.5) {};
		\node [style=none] (229) at (19.5, -1.5) {};
		\node [style=filled B] (230) at (18.5, -1) {};
		\node [style=filled B] (231) at (20, -1) {};
		\node [style=filled B] (232) at (12.5, -2) {};
		\node [style=filled B] (233) at (14, -2) {};
		\node [style=filled B] (234) at (17, -2) {};
		\node [style=filled R] (235) at (15.5, -2) {};
		\node [style=filled R] (236) at (18.5, -2) {};
		\node [style=filled R] (237) at (20, -2) {};
		\node [style=none] (239) at (17, 0.5) {$A_1$};
		\node [style=none] (240) at (17, 0.25) {};
		\node [style=none] (241) at (17, 1) {};
		\node [style=none] (242) at (17.5, -1.5) {};
		\node [style=none] (245) at (35, 0.5) {$A_2$};
		\node [style=none] (246) at (35, 0.25) {};
		\node [style=none] (247) at (35, 1) {};
		\node [style=none] (248) at (33.5, 0.5) {$A_2$};
		\node [style=none] (249) at (33.5, 0.25) {};
		\node [style=none] (250) at (33.5, 1) {};
		\node [style=none] (251) at (24.75, 2.5) {$L_{i,2,S'}$};
		\node [style=none] (252) at (23, -1.5) {$\mathcal{U}_i \colon$};
		\node [style=none] (253) at (24, -3.75) {};
		\node [style=none] (254) at (26.5, -3.75) {};
		\node [style=none] (255) at (25.25, -4.25) {};
		\node [style=none] (256) at (30.5, -4.25) {$S'$};
		\node [style=none] (257) at (35.5, -3) {};
		\node [style=none] (258) at (25.5, -3) {};
		\node [style=none] (259) at (30.5, -3.75) {};
		\node [style=none] (260) at (25.25, -4.75) {twinclasses in $\mathcal{U}_i$};
		\node [style=none] (318) at (32, 0.5) {$A_2$};
		\node [style=none] (319) at (32, 0.25) {};
		\node [style=none] (320) at (32, 1) {};
		\node [style=none] (331) at (30.5, 0.5) {$A_2$};
		\node [style=none] (332) at (30.5, 0.25) {};
		\node [style=none] (333) at (30.5, 1) {};
		\node [style=none] (346) at (29, 0.5) {$A_2$};
		\node [style=none] (347) at (29, 0.25) {};
		\node [style=none] (348) at (29, 1) {};
		\node [style=none] (349) at (27.5, 0.5) {$A_2$};
		\node [style=none] (350) at (27.5, 0.25) {};
		\node [style=none] (351) at (27.5, 1) {};
		\node [style=none] (355) at (26, 0.5) {$A_2$};
		\node [style=none] (356) at (26, 0.25) {};
		\node [style=none] (357) at (26, 1) {};
		\node [style=filled W] (359) at (17, 2) {};
		\node [style=filled W] (360) at (26, 2) {};
		\node [style=filled B] (361) at (18.5, 2) {};
		\node [style=filled B] (362) at (27.5, 2) {};
		\node [style=filled B] (363) at (30.5, 2) {};
		\node [style=filled B] (364) at (33.5, 2) {};
		\node [style=filled R] (365) at (29, 2) {};
		\node [style=filled R] (366) at (32, 2) {};
		\node [style=filled R] (367) at (35, 2) {};
		\node [style=filled R] (368) at (20, 2) {};
		\node [style=filled W] (369) at (24.5, -1) {};
		\node [style=filled W] (370) at (24.5, -2) {};
		\node [style=none] (371) at (25, -1.5) {};
		\node [style=none] (372) at (24.5, -0.5) {};
		\node [style=none] (373) at (24.5, -2.5) {};
		\node [style=none] (374) at (24, -1.5) {};
		\node [style=filled W] (375) at (26, -1) {};
		\node [style=filled W] (376) at (26, -2) {};
		\node [style=none] (377) at (26.5, -1.5) {};
		\node [style=none] (378) at (26, -0.5) {};
		\node [style=none] (379) at (26, -2.5) {};
		\node [style=none] (380) at (25.5, -1.5) {};
		\node [style=filled W] (381) at (27.5, -1) {};
		\node [style=none] (382) at (28, -1.5) {};
		\node [style=none] (383) at (27.5, -0.5) {};
		\node [style=none] (384) at (27.5, -2.5) {};
		\node [style=none] (385) at (27, -1.5) {};
		\node [style=filled W] (386) at (29, -1) {};
		\node [style=none] (387) at (29.5, -1.5) {};
		\node [style=none] (388) at (29, -0.5) {};
		\node [style=none] (389) at (29, -2.5) {};
		\node [style=none] (390) at (28.5, -1.5) {};
		\node [style=filled W] (391) at (30.5, -1) {};
		\node [style=none] (392) at (31, -1.5) {};
		\node [style=none] (393) at (30.5, -0.5) {};
		\node [style=none] (394) at (30.5, -2.5) {};
		\node [style=none] (395) at (30, -1.5) {};
		\node [style=filled W] (396) at (32, -1) {};
		\node [style=none] (397) at (32, -0.5) {};
		\node [style=none] (398) at (32, -2.5) {};
		\node [style=none] (399) at (31.5, -1.5) {};
		\node [style=none] (400) at (34, -1.5) {};
		\node [style=none] (401) at (33.5, -0.5) {};
		\node [style=none] (402) at (33.5, -2.5) {};
		\node [style=none] (403) at (33, -1.5) {};
		\node [style=none] (404) at (35.5, -1.5) {};
		\node [style=none] (405) at (35, -0.5) {};
		\node [style=none] (406) at (35, -2.5) {};
		\node [style=none] (407) at (34.5, -1.5) {};
		\node [style=filled B] (408) at (33.5, -1) {};
		\node [style=filled B] (409) at (35, -1) {};
		\node [style=filled B] (410) at (27.5, -2) {};
		\node [style=filled B] (411) at (29, -2) {};
		\node [style=filled B] (412) at (32, -2) {};
		\node [style=filled R] (413) at (30.5, -2) {};
		\node [style=filled R] (414) at (33.5, -2) {};
		\node [style=filled R] (415) at (35, -2) {};
		\node [style=none] (416) at (32.5, -1.5) {};
		\node [style=none] (417) at (25.25, -5.5) {with 2 deletions};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (68.center) to (70.center);
		\draw [in=-90, out=90, looseness=0.75] (70.center) to (69.center);
		\draw [in=90, out=-90, looseness=0.50] (73.center) to (74.center);
		\draw [in=-90, out=90, looseness=0.50] (74.center) to (72.center);
		\draw (182) to (183);
		\draw [style=thick, in=90, out=0] (185.center) to (184.center);
		\draw [style=thick, in=0, out=-90] (184.center) to (186.center);
		\draw [style=thick, in=-90, out=180] (186.center) to (187.center);
		\draw [style=thick, in=90, out=180] (185.center) to (187.center);
		\draw (188) to (189);
		\draw [style=thick, in=90, out=0] (191.center) to (190.center);
		\draw [style=thick, in=0, out=-90] (190.center) to (192.center);
		\draw [style=thick, in=-90, out=180] (192.center) to (193.center);
		\draw [style=thick, in=90, out=180] (191.center) to (193.center);
		\draw [style=thick, in=90, out=0] (197.center) to (196.center);
		\draw [style=thick, in=0, out=-90] (196.center) to (198.center);
		\draw [style=thick, in=-90, out=180] (198.center) to (199.center);
		\draw [style=thick, in=90, out=180] (197.center) to (199.center);
		\draw [style=thick, in=90, out=0] (203.center) to (202.center);
		\draw [style=thick, in=0, out=-90] (202.center) to (204.center);
		\draw [style=thick, in=-90, out=180] (204.center) to (205.center);
		\draw [style=thick, in=90, out=180] (203.center) to (205.center);
		\draw [style=thick, in=90, out=0] (209.center) to (208.center);
		\draw [style=thick, in=0, out=-90] (208.center) to (210.center);
		\draw [style=thick, in=-90, out=180] (210.center) to (211.center);
		\draw [style=thick, in=90, out=180] (209.center) to (211.center);
		\draw [style=thick, in=-90, out=180] (216.center) to (217.center);
		\draw [style=thick, in=90, out=180] (215.center) to (217.center);
		\draw [style=thick, in=90, out=0] (221.center) to (220.center);
		\draw [style=thick, in=0, out=-90] (220.center) to (222.center);
		\draw [style=thick, in=-90, out=180] (222.center) to (223.center);
		\draw [style=thick, in=90, out=180] (221.center) to (223.center);
		\draw [style=thick, in=90, out=0] (227.center) to (226.center);
		\draw [style=thick, in=0, out=-90] (226.center) to (228.center);
		\draw [style=thick, in=-90, out=180] (228.center) to (229.center);
		\draw [style=thick, in=90, out=180] (227.center) to (229.center);
		\draw (194) to (232);
		\draw (200) to (233);
		\draw (206) to (235);
		\draw (212) to (234);
		\draw (230) to (236);
		\draw (231) to (237);
		\draw [style=thick, in=90, out=0] (215.center) to (242.center);
		\draw [style=thick, in=0, out=-90] (242.center) to (216.center);
		\draw [in=90, out=-90, looseness=0.75] (253.center) to (255.center);
		\draw [in=-90, out=90, looseness=0.75] (255.center) to (254.center);
		\draw [in=90, out=-90, looseness=0.50] (258.center) to (259.center);
		\draw [in=-90, out=90, looseness=0.50] (259.center) to (257.center);
		\draw (359) to (361);
		\draw (361) to (368);
		\draw (360) to (362);
		\draw (362) to (365);
		\draw (365) to (363);
		\draw (363) to (366);
		\draw (366) to (364);
		\draw (364) to (367);
		\draw [bend left] (359) to (368);
		\draw [bend left=15] (360) to (367);
		\draw [style=thick arrow] (247.center) to (367);
		\draw [style=thick arrow] (250.center) to (364);
		\draw [style=thick arrow] (320.center) to (366);
		\draw [style=thick arrow] (333.center) to (363);
		\draw [style=thick arrow] (348.center) to (365);
		\draw [style=thick arrow] (351.center) to (362);
		\draw [style=thick arrow] (357.center) to (360);
		\draw [style=thick arrow] (60.center) to (368);
		\draw [style=thick arrow] (63.center) to (361);
		\draw [style=thick arrow] (241.center) to (359);
		\draw (369) to (370);
		\draw [style=thick, in=90, out=0] (372.center) to (371.center);
		\draw [style=thick, in=0, out=-90] (371.center) to (373.center);
		\draw [style=thick, in=-90, out=180] (373.center) to (374.center);
		\draw [style=thick, in=90, out=180] (372.center) to (374.center);
		\draw (375) to (376);
		\draw [style=thick, in=90, out=0] (378.center) to (377.center);
		\draw [style=thick, in=0, out=-90] (377.center) to (379.center);
		\draw [style=thick, in=-90, out=180] (379.center) to (380.center);
		\draw [style=thick, in=90, out=180] (378.center) to (380.center);
		\draw [style=thick, in=90, out=0] (383.center) to (382.center);
		\draw [style=thick, in=0, out=-90] (382.center) to (384.center);
		\draw [style=thick, in=-90, out=180] (384.center) to (385.center);
		\draw [style=thick, in=90, out=180] (383.center) to (385.center);
		\draw [style=thick, in=90, out=0] (388.center) to (387.center);
		\draw [style=thick, in=0, out=-90] (387.center) to (389.center);
		\draw [style=thick, in=-90, out=180] (389.center) to (390.center);
		\draw [style=thick, in=90, out=180] (388.center) to (390.center);
		\draw [style=thick, in=90, out=0] (393.center) to (392.center);
		\draw [style=thick, in=0, out=-90] (392.center) to (394.center);
		\draw [style=thick, in=-90, out=180] (394.center) to (395.center);
		\draw [style=thick, in=90, out=180] (393.center) to (395.center);
		\draw [style=thick, in=-90, out=180] (398.center) to (399.center);
		\draw [style=thick, in=90, out=180] (397.center) to (399.center);
		\draw [style=thick, in=90, out=0] (401.center) to (400.center);
		\draw [style=thick, in=0, out=-90] (400.center) to (402.center);
		\draw [style=thick, in=-90, out=180] (402.center) to (403.center);
		\draw [style=thick, in=90, out=180] (401.center) to (403.center);
		\draw [style=thick, in=90, out=0] (405.center) to (404.center);
		\draw [style=thick, in=0, out=-90] (404.center) to (406.center);
		\draw [style=thick, in=-90, out=180] (406.center) to (407.center);
		\draw [style=thick, in=90, out=180] (405.center) to (407.center);
		\draw (381) to (410);
		\draw (386) to (411);
		\draw (391) to (413);
		\draw (396) to (412);
		\draw (408) to (414);
		\draw (409) to (415);
		\draw [style=thick, in=90, out=0] (397.center) to (416.center);
		\draw [style=thick, in=0, out=-90] (416.center) to (398.center);
		\draw [style=thick] (405.center) to (246.center);
		\draw [style=thick] (401.center) to (249.center);
		\draw [style=thick] (397.center) to (319.center);
		\draw [style=thick] (393.center) to (332.center);
		\draw [style=thick] (388.center) to (347.center);
		\draw [style=thick] (383.center) to (350.center);
		\draw [style=thick] (378.center) to (356.center);
		\draw [style=thick] (227.center) to (59.center);
		\draw [style=thick] (221.center) to (62.center);
		\draw [style=thick] (215.center) to (240.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/dtc_structure_gadget_3colors.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1.5, -1.5) {};
		\node [style=none] (7) at (0.5, -2.5) {};
		\node [style=none] (8) at (-0.5, -1.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=filled W] (10) at (0, -1.75) {};
		\node [style=filled B] (12) at (3.5, -1.75) {};
		\node [style=none] (13) at (4, -1.5) {};
		\node [style=none] (14) at (3, -2.5) {};
		\node [style=none] (15) at (2, -1.5) {};
		\node [style=none] (16) at (3, -0.5) {};
		\node [style=filled W] (17) at (2.5, -1.75) {};
		\node [style=none] (20) at (6.5, -1.5) {};
		\node [style=none] (21) at (5.5, -2.5) {};
		\node [style=none] (22) at (4.5, -1.5) {};
		\node [style=none] (23) at (5.5, -0.5) {};
		\node [style=filled W] (24) at (5, -1.75) {};
		\node [style=none] (27) at (9, -1.5) {};
		\node [style=none] (28) at (8, -2.5) {};
		\node [style=none] (29) at (7, -1.5) {};
		\node [style=none] (30) at (8, -0.5) {};
		\node [style=filled W] (31) at (7.5, -1.75) {};
		\node [style=filled B] (33) at (11, -1.75) {};
		\node [style=none] (34) at (11.5, -1.5) {};
		\node [style=none] (35) at (10.5, -2.5) {};
		\node [style=none] (36) at (9.5, -1.5) {};
		\node [style=none] (37) at (10.5, -0.5) {};
		\node [style=filled B] (40) at (13.5, -1.75) {};
		\node [style=none] (41) at (14, -1.5) {};
		\node [style=none] (42) at (13, -2.5) {};
		\node [style=none] (43) at (12, -1.5) {};
		\node [style=none] (44) at (13, -0.5) {};
		\node [style=none] (48) at (16.5, -1.5) {};
		\node [style=none] (49) at (15.5, -2.5) {};
		\node [style=none] (50) at (14.5, -1.5) {};
		\node [style=none] (51) at (15.5, -0.5) {};
		\node [style=filled R] (53) at (18, -1) {};
		\node [style=filled B] (54) at (18.5, -1.75) {};
		\node [style=none] (55) at (19, -1.5) {};
		\node [style=none] (56) at (18, -2.5) {};
		\node [style=none] (57) at (17, -1.5) {};
		\node [style=none] (58) at (18, -0.5) {};
		\node [style=filled W] (60) at (0.5, -1) {};
		\node [style=filled W] (61) at (1, -1.75) {};
		\node [style=filled W] (62) at (3, -1) {};
		\node [style=filled W] (63) at (5.5, -1) {};
		\node [style=filled W] (64) at (8, -1) {};
		\node [style=filled W] (65) at (10.5, -1) {};
		\node [style=filled W] (66) at (13, -1) {};
		\node [style=filled W] (67) at (15.5, -1) {};
		\node [style=filled R] (68) at (6, -1.75) {};
		\node [style=filled G] (69) at (8.5, -1.75) {};
		\node [style=filled R] (70) at (10, -1.75) {};
		\node [style=filled G] (71) at (12.5, -1.75) {};
		\node [style=filled R] (72) at (15, -1.75) {};
		\node [style=filled B] (73) at (16, -1.75) {};
		\node [style=filled G] (74) at (17.5, -1.75) {};
		\node [style=filled] (75) at (18, 2) {};
		\node [style=filled] (76) at (15.5, 2) {};
		\node [style=none] (78) at (18, 0.5) {$A_1$};
		\node [style=none] (79) at (18, 0.25) {};
		\node [style=none] (80) at (18, 1) {};
		\node [style=none] (81) at (15.5, 0.5) {$A_1$};
		\node [style=none] (82) at (15.5, 0.25) {};
		\node [style=none] (83) at (15.5, 1) {};
		\node [style=filled] (84) at (16.75, 3.25) {};
		\node [style=filled] (85) at (16.75, 2.5) {};
		\node [style=none] (86) at (19, 2.75) {$L_{i,1,S}$};
		\node [style=none] (87) at (-1.5, -1.5) {$\mathcal{U}_i \colon$};
		\node [style=none] (88) at (14.5, -3.75) {};
		\node [style=none] (89) at (19, -3.75) {};
		\node [style=none] (90) at (16.75, -4.25) {};
		\node [style=none] (91) at (16.75, -4.75) {$S$};
		\node [style=none] (92) at (16.5, -2.75) {};
		\node [style=none] (93) at (-0.5, -2.75) {};
		\node [style=none] (94) at (8, -3.5) {};
		\node [style=none] (95) at (8, -4) {twinclasses in $\mathcal{U}_i$ with at least 1 deletion};
		\node [style=none] (96) at (25.5, -1.5) {};
		\node [style=none] (97) at (24.5, -2.5) {};
		\node [style=none] (98) at (23.5, -1.5) {};
		\node [style=none] (99) at (24.5, -0.5) {};
		\node [style=filled W] (100) at (24, -1.75) {};
		\node [style=filled B] (101) at (27.5, -1.75) {};
		\node [style=none] (102) at (28, -1.5) {};
		\node [style=none] (103) at (27, -2.5) {};
		\node [style=none] (104) at (26, -1.5) {};
		\node [style=none] (105) at (27, -0.5) {};
		\node [style=filled W] (106) at (26.5, -1.75) {};
		\node [style=none] (107) at (30.5, -1.5) {};
		\node [style=none] (108) at (29.5, -2.5) {};
		\node [style=none] (109) at (28.5, -1.5) {};
		\node [style=none] (110) at (29.5, -0.5) {};
		\node [style=filled W] (111) at (29, -1.75) {};
		\node [style=none] (112) at (33, -1.5) {};
		\node [style=none] (113) at (32, -2.5) {};
		\node [style=none] (114) at (31, -1.5) {};
		\node [style=none] (115) at (32, -0.5) {};
		\node [style=filled W] (116) at (31.5, -1.75) {};
		\node [style=filled B] (117) at (35, -1.75) {};
		\node [style=none] (118) at (35.5, -1.5) {};
		\node [style=none] (119) at (34.5, -2.5) {};
		\node [style=none] (120) at (33.5, -1.5) {};
		\node [style=none] (121) at (34.5, -0.5) {};
		\node [style=filled B] (122) at (37.5, -1.75) {};
		\node [style=none] (123) at (38, -1.5) {};
		\node [style=none] (124) at (37, -2.5) {};
		\node [style=none] (125) at (36, -1.5) {};
		\node [style=none] (126) at (37, -0.5) {};
		\node [style=none] (127) at (40.5, -1.5) {};
		\node [style=none] (128) at (39.5, -2.5) {};
		\node [style=none] (129) at (38.5, -1.5) {};
		\node [style=none] (130) at (39.5, -0.5) {};
		\node [style=filled R] (131) at (42, -1) {};
		\node [style=filled B] (132) at (42.5, -1.75) {};
		\node [style=none] (133) at (43, -1.5) {};
		\node [style=none] (134) at (42, -2.5) {};
		\node [style=none] (135) at (41, -1.5) {};
		\node [style=none] (136) at (42, -0.5) {};
		\node [style=filled W] (137) at (24.5, -1) {};
		\node [style=filled W] (138) at (25, -1.75) {};
		\node [style=filled W] (139) at (27, -1) {};
		\node [style=filled W] (140) at (29.5, -1) {};
		\node [style=filled W] (141) at (32, -1) {};
		\node [style=filled W] (142) at (34.5, -1) {};
		\node [style=filled W] (143) at (37, -1) {};
		\node [style=filled W] (144) at (39.5, -1) {};
		\node [style=filled R] (145) at (30, -1.75) {};
		\node [style=filled G] (146) at (32.5, -1.75) {};
		\node [style=filled R] (147) at (34, -1.75) {};
		\node [style=filled G] (148) at (36.5, -1.75) {};
		\node [style=filled R] (149) at (39, -1.75) {};
		\node [style=filled B] (150) at (40, -1.75) {};
		\node [style=filled G] (151) at (41.5, -1.75) {};
		\node [style=filled] (152) at (42, 2) {};
		\node [style=none] (154) at (42, 0.5) {$A_2$};
		\node [style=none] (155) at (42, 0.25) {};
		\node [style=none] (156) at (42, 1) {};
		\node [style=none] (157) at (39.5, 0.5) {$A_2$};
		\node [style=none] (158) at (39.5, 0.25) {};
		\node [style=none] (159) at (39.5, 1) {};
		\node [style=filled] (160) at (40.75, 3.25) {};
		\node [style=filled] (161) at (40.75, 2.5) {};
		\node [style=none] (162) at (43, 2.75) {$L_{i,2,S}$};
		\node [style=none] (163) at (22.5, -1.5) {$\mathcal{U}_i \colon$};
		\node [style=none] (164) at (31, -2.75) {};
		\node [style=none] (165) at (43, -2.75) {};
		\node [style=none] (166) at (37, -3.75) {};
		\node [style=none] (167) at (37, -4.25) {$S$};
		\node [style=none] (168) at (33, -3.75) {};
		\node [style=none] (169) at (23.5, -3.75) {};
		\node [style=none] (170) at (28.25, -4.5) {};
		\node [style=none] (171) at (28.25, -5) {twinclasses in $\mathcal{U}_i$ with};
		\node [style=none] (172) at (28.25, -5.75) {at least 2 deletions};
		\node [style=filled] (173) at (39.5, 2) {};
		\node [style=filled] (175) at (38.25, 3.25) {};
		\node [style=filled] (176) at (38.25, 2.5) {};
		\node [style=filled] (177) at (37, 2) {};
		\node [style=filled] (179) at (35.75, 3.25) {};
		\node [style=filled] (180) at (35.75, 2.5) {};
		\node [style=filled] (181) at (34.5, 2) {};
		\node [style=filled] (182) at (32, 2) {};
		\node [style=filled] (183) at (33.25, 3.25) {};
		\node [style=filled] (184) at (33.25, 2.5) {};
		\node [style=none] (185) at (37, 0.5) {$A_2$};
		\node [style=none] (186) at (37, 0.25) {};
		\node [style=none] (187) at (37, 1) {};
		\node [style=none] (188) at (34.5, 0.5) {$A_2$};
		\node [style=none] (189) at (34.5, 0.25) {};
		\node [style=none] (190) at (34.5, 1) {};
		\node [style=none] (191) at (32, 0.5) {$A_2$};
		\node [style=none] (192) at (32, 0.25) {};
		\node [style=none] (193) at (32, 1) {};
		\node [style=filled W] (194) at (0, 4) {};
		\node [style=filled B] (195) at (0, 3.25) {};
		\node [style=filled R] (196) at (0, 2.5) {};
		\node [style=filled G] (197) at (0, 1.75) {};
		\node [style=none] (198) at (0.5, 4) {=};
		\node [style=none] (199) at (0.5, 3.25) {=};
		\node [style=none] (200) at (0.5, 2.5) {=};
		\node [style=none] (201) at (0.5, 1.75) {=};
		\node [style=none] (202) at (1, 4) {$\bot$};
		\node [style=none] (203) at (1, 3.25) {1};
		\node [style=none] (204) at (1, 2.5) {2};
		\node [style=none] (205) at (1, 1.75) {3};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend left=45] (8.center) to (9.center);
		\draw [style=thick, bend left=45] (9.center) to (6.center);
		\draw [style=thick, bend left=45] (6.center) to (7.center);
		\draw [style=thick, bend left=45] (7.center) to (8.center);
		\draw [style=thick, bend left=45] (15.center) to (16.center);
		\draw [style=thick, bend left=45] (16.center) to (13.center);
		\draw [style=thick, bend left=45] (13.center) to (14.center);
		\draw [style=thick, bend left=45] (14.center) to (15.center);
		\draw (17) to (12);
		\draw [style=thick, bend left=45] (22.center) to (23.center);
		\draw [style=thick, bend left=45] (23.center) to (20.center);
		\draw [style=thick, bend left=45] (20.center) to (21.center);
		\draw [style=thick, bend left=45] (21.center) to (22.center);
		\draw [style=thick, bend left=45] (29.center) to (30.center);
		\draw [style=thick, bend left=45] (30.center) to (27.center);
		\draw [style=thick, bend left=45] (27.center) to (28.center);
		\draw [style=thick, bend left=45] (28.center) to (29.center);
		\draw [style=thick, bend left=45] (36.center) to (37.center);
		\draw [style=thick, bend left=45] (37.center) to (34.center);
		\draw [style=thick, bend left=45] (34.center) to (35.center);
		\draw [style=thick, bend left=45] (35.center) to (36.center);
		\draw [style=thick, bend left=45] (43.center) to (44.center);
		\draw [style=thick, bend left=45] (44.center) to (41.center);
		\draw [style=thick, bend left=45] (41.center) to (42.center);
		\draw [style=thick, bend left=45] (42.center) to (43.center);
		\draw [style=thick, bend left=45] (50.center) to (51.center);
		\draw [style=thick, bend left=45] (51.center) to (48.center);
		\draw [style=thick, bend left=45] (48.center) to (49.center);
		\draw [style=thick, bend left=45] (49.center) to (50.center);
		\draw (54) to (53);
		\draw [style=thick, bend left=45] (57.center) to (58.center);
		\draw [style=thick, bend left=45] (58.center) to (55.center);
		\draw [style=thick, bend left=45] (55.center) to (56.center);
		\draw [style=thick, bend left=45] (56.center) to (57.center);
		\draw (61) to (10);
		\draw (10) to (60);
		\draw (60) to (61);
		\draw (62) to (17);
		\draw (62) to (12);
		\draw (63) to (24);
		\draw (64) to (31);
		\draw (31) to (69);
		\draw (69) to (64);
		\draw (63) to (68);
		\draw (68) to (24);
		\draw (70) to (65);
		\draw (65) to (33);
		\draw (33) to (70);
		\draw (71) to (66);
		\draw (66) to (40);
		\draw (40) to (71);
		\draw (72) to (67);
		\draw (67) to (73);
		\draw (73) to (72);
		\draw (74) to (54);
		\draw (74) to (53);
		\draw [style=thick] (79.center) to (58.center);
		\draw [style=thick arrow] (80.center) to (75);
		\draw [style=thick arrow] (83.center) to (76);
		\draw [style=thick] (51.center) to (82.center);
		\draw (76) to (75);
		\draw (75) to (85);
		\draw (85) to (76);
		\draw (76) to (84);
		\draw (84) to (75);
		\draw (84) to (85);
		\draw [in=90, out=-90, looseness=0.75] (88.center) to (90.center);
		\draw [in=-90, out=90, looseness=0.75] (90.center) to (89.center);
		\draw [in=90, out=-90, looseness=0.50] (93.center) to (94.center);
		\draw [in=-90, out=90, looseness=0.50] (94.center) to (92.center);
		\draw [style=thick, bend left=45] (98.center) to (99.center);
		\draw [style=thick, bend left=45] (99.center) to (96.center);
		\draw [style=thick, bend left=45] (96.center) to (97.center);
		\draw [style=thick, bend left=45] (97.center) to (98.center);
		\draw [style=thick, bend left=45] (104.center) to (105.center);
		\draw [style=thick, bend left=45] (105.center) to (102.center);
		\draw [style=thick, bend left=45] (102.center) to (103.center);
		\draw [style=thick, bend left=45] (103.center) to (104.center);
		\draw (106) to (101);
		\draw [style=thick, bend left=45] (109.center) to (110.center);
		\draw [style=thick, bend left=45] (110.center) to (107.center);
		\draw [style=thick, bend left=45] (107.center) to (108.center);
		\draw [style=thick, bend left=45] (108.center) to (109.center);
		\draw [style=thick, bend left=45] (114.center) to (115.center);
		\draw [style=thick, bend left=45] (115.center) to (112.center);
		\draw [style=thick, bend left=45] (112.center) to (113.center);
		\draw [style=thick, bend left=45] (113.center) to (114.center);
		\draw [style=thick, bend left=45] (120.center) to (121.center);
		\draw [style=thick, bend left=45] (121.center) to (118.center);
		\draw [style=thick, bend left=45] (118.center) to (119.center);
		\draw [style=thick, bend left=45] (119.center) to (120.center);
		\draw [style=thick, bend left=45] (125.center) to (126.center);
		\draw [style=thick, bend left=45] (126.center) to (123.center);
		\draw [style=thick, bend left=45] (123.center) to (124.center);
		\draw [style=thick, bend left=45] (124.center) to (125.center);
		\draw [style=thick, bend left=45] (129.center) to (130.center);
		\draw [style=thick, bend left=45] (130.center) to (127.center);
		\draw [style=thick, bend left=45] (127.center) to (128.center);
		\draw [style=thick, bend left=45] (128.center) to (129.center);
		\draw (132) to (131);
		\draw [style=thick, bend left=45] (135.center) to (136.center);
		\draw [style=thick, bend left=45] (136.center) to (133.center);
		\draw [style=thick, bend left=45] (133.center) to (134.center);
		\draw [style=thick, bend left=45] (134.center) to (135.center);
		\draw (138) to (100);
		\draw (100) to (137);
		\draw (137) to (138);
		\draw (139) to (106);
		\draw (139) to (101);
		\draw (140) to (111);
		\draw (141) to (116);
		\draw (116) to (146);
		\draw (146) to (141);
		\draw (140) to (145);
		\draw (145) to (111);
		\draw (147) to (142);
		\draw (142) to (117);
		\draw (117) to (147);
		\draw (148) to (143);
		\draw (143) to (122);
		\draw (122) to (148);
		\draw (149) to (144);
		\draw (144) to (150);
		\draw (150) to (149);
		\draw (151) to (132);
		\draw (151) to (131);
		\draw [style=thick] (155.center) to (136.center);
		\draw [style=thick arrow] (156.center) to (152);
		\draw [style=thick] (130.center) to (158.center);
		\draw (152) to (161);
		\draw (160) to (152);
		\draw (160) to (161);
		\draw [in=90, out=-90, looseness=0.75] (164.center) to (166.center);
		\draw [in=-90, out=90, looseness=0.75] (166.center) to (165.center);
		\draw [in=90, out=-90, looseness=0.50] (169.center) to (170.center);
		\draw [in=-90, out=90, looseness=0.50] (170.center) to (168.center);
		\draw (173) to (176);
		\draw (175) to (176);
		\draw [style=thick arrow] (159.center) to (173);
		\draw (173) to (152);
		\draw (161) to (173);
		\draw (177) to (180);
		\draw (179) to (180);
		\draw (177) to (173);
		\draw (176) to (177);
		\draw (182) to (181);
		\draw (181) to (184);
		\draw (184) to (182);
		\draw (182) to (183);
		\draw (183) to (184);
		\draw (181) to (177);
		\draw (180) to (181);
		\draw (175) to (160);
		\draw (175) to (179);
		\draw (179) to (183);
		\draw [style=thick] (186.center) to (126.center);
		\draw [style=thick] (189.center) to (121.center);
		\draw [style=thick] (192.center) to (115.center);
		\draw [style=thick arrow] (187.center) to (177);
		\draw [style=thick arrow] (190.center) to (181);
		\draw [style=thick arrow] (193.center) to (182);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/rcol_path.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-10, 4.5) {1};
		\node [style=none] (56) at (-8.5, 5.25) {1};
		\node [style=none] (57) at (-7, 5.25) {2};
		\node [style=none] (58) at (-5.5, 5.25) {3};
		\node [style=none] (59) at (-4, 5.25) {4};
		\node [style=none] (60) at (-2.5, 5.25) {1};
		\node [style=none] (61) at (-1, 5.25) {2};
		\node [style=none] (62) at (0.5, 5.25) {4};
		\node [style=none] (63) at (2, 5.25) {1};
		\node [style=none] (64) at (-8.5, 4.5) {2};
		\node [style=none] (65) at (-7, 4.5) {3};
		\node [style=none] (66) at (-5.5, 4.5) {4};
		\node [style=none] (67) at (-4, 4.5) {1};
		\node [style=none] (68) at (-2.5, 4.5) {2};
		\node [style=none] (69) at (-1, 4.5) {4};
		\node [style=none] (70) at (0.5, 4.5) {1};
		\node [style=none] (71) at (2, 4.5) {3};
		\node [style=filled 8pt] (72) at (-10, 4) {};
		\node [style=filled 8pt] (73) at (-8.5, 4) {};
		\node [style=filled 8pt] (74) at (-7, 4) {};
		\node [style=filled 8pt] (75) at (-5.5, 4) {};
		\node [style=filled 8pt] (76) at (-4, 4) {};
		\node [style=filled 8pt] (77) at (-2.5, 4) {};
		\node [style=filled 8pt] (78) at (-1, 4) {};
		\node [style=filled 8pt] (79) at (0.5, 4) {};
		\node [style=filled 8pt] (80) at (2, 4) {};
		\node [style=none] (81) at (5, 5.25) {4};
		\node [style=none] (85) at (5, 4.5) {1};
		\node [style=filled 8pt] (89) at (5, 4) {};
		\node [style=none] (90) at (6.5, 5.25) {1};
		\node [style=none] (91) at (8, 5.25) {2};
		\node [style=none] (92) at (9.5, 5.25) {3};
		\node [style=none] (93) at (11, 5.25) {4};
		\node [style=none] (94) at (12.5, 5.25) {1};
		\node [style=none] (95) at (14, 5.25) {2};
		\node [style=none] (96) at (15.5, 5.25) {4};
		\node [style=none] (97) at (17, 5.25) {1};
		\node [style=none] (98) at (6.5, 4.5) {2};
		\node [style=none] (99) at (8, 4.5) {3};
		\node [style=none] (100) at (9.5, 4.5) {4};
		\node [style=none] (101) at (11, 4.5) {1};
		\node [style=none] (102) at (12.5, 4.5) {2};
		\node [style=none] (103) at (14, 4.5) {4};
		\node [style=none] (104) at (15.5, 4.5) {1};
		\node [style=none] (105) at (17, 4.5) {3};
		\node [style=filled 8pt] (106) at (6.5, 4) {};
		\node [style=filled 8pt] (107) at (8, 4) {};
		\node [style=filled 8pt] (108) at (9.5, 4) {};
		\node [style=filled 8pt] (109) at (11, 4) {};
		\node [style=filled 8pt] (110) at (12.5, 4) {};
		\node [style=filled 8pt] (111) at (14, 4) {};
		\node [style=filled 8pt] (112) at (15.5, 4) {};
		\node [style=filled 8pt] (113) at (17, 4) {};
		\node [style=none] (114) at (20, 5.25) {4};
		\node [style=none] (115) at (20, 4.5) {1};
		\node [style=filled 8pt] (116) at (20, 4) {};
		\node [style=none] (117) at (21.5, 5.25) {1};
		\node [style=none] (118) at (23, 5.25) {2};
		\node [style=none] (119) at (24.5, 5.25) {3};
		\node [style=none] (120) at (26, 5.25) {4};
		\node [style=none] (121) at (27.5, 5.25) {1};
		\node [style=none] (122) at (29, 5.25) {2};
		\node [style=none] (123) at (30.5, 5.25) {4};
		\node [style=none] (124) at (32, 5.25) {1};
		\node [style=none] (125) at (21.5, 4.5) {2};
		\node [style=none] (126) at (23, 4.5) {3};
		\node [style=none] (127) at (24.5, 4.5) {4};
		\node [style=none] (128) at (26, 4.5) {1};
		\node [style=none] (129) at (27.5, 4.5) {2};
		\node [style=none] (130) at (29, 4.5) {4};
		\node [style=none] (131) at (30.5, 4.5) {1};
		\node [style=none] (132) at (32, 4.5) {3};
		\node [style=filled 8pt] (133) at (21.5, 4) {};
		\node [style=filled 8pt] (134) at (23, 4) {};
		\node [style=filled 8pt] (135) at (24.5, 4) {};
		\node [style=filled 8pt] (136) at (26, 4) {};
		\node [style=filled 8pt] (137) at (27.5, 4) {};
		\node [style=filled 8pt] (138) at (29, 4) {};
		\node [style=filled 8pt] (139) at (30.5, 4) {};
		\node [style=filled 8pt] (140) at (32, 4) {};
		\node [style=none] (141) at (35, 5.25) {4};
		\node [style=none] (142) at (35, 4.5) {1};
		\node [style=filled 8pt] (143) at (35, 4) {};
		\node [style=filled 8pt] (144) at (36.5, 4) {};
		\node [style=none] (145) at (36.5, 5.25) {1};
		\node [style=none] (146) at (-1, 6.75) {1};
		\node [style=none] (147) at (-1, 6) {3};
		\node [style=none] (148) at (5.75, 3) {};
		\node [style=none] (149) at (5.75, 6) {};
		\node [style=none] (150) at (20.75, 3) {};
		\node [style=none] (151) at (20.75, 6) {};
		\node [style=none] (152) at (17, 6) {4};
		\node [style=none] (153) at (17, 6.75) {2};
		\node [style=none] (154) at (23, 6) {4};
		\node [style=none] (155) at (23, 6.75) {1};
		\node [style=filled 8pt] (156) at (3.5, 4) {};
		\node [style=filled 8pt] (157) at (18.5, 4) {};
		\node [style=filled 8pt] (158) at (33.5, 4) {};
		\node [style=none] (159) at (3.5, 4.5) {4};
		\node [style=none] (160) at (3.5, 5.25) {3};
		\node [style=none] (161) at (18.5, 4.5) {4};
		\node [style=none] (162) at (18.5, 5.25) {3};
		\node [style=none] (163) at (33.5, 4.5) {4};
		\node [style=none] (164) at (33.5, 5.25) {3};
		\node [style=none] (165) at (-10, 0.5) {1};
		\node [style=none] (166) at (-8.5, 1.25) {1};
		\node [style=none] (167) at (-7, 1.25) {2};
		\node [style=none] (168) at (-5.5, 1.25) {3};
		\node [style=none] (169) at (-8.5, 0.5) {2};
		\node [style=none] (170) at (-7, 0.5) {3};
		\node [style=none] (171) at (-5.5, 0.5) {1};
		\node [style=filled 8pt] (172) at (-10, 0) {};
		\node [style=filled 8pt] (173) at (-8.5, 0) {};
		\node [style=filled 8pt] (174) at (-7, 0) {};
		\node [style=filled 8pt] (175) at (-5.5, 0) {};
		\node [style=none] (176) at (-4, 1.25) {1};
		\node [style=none] (177) at (-2.5, 1.25) {2};
		\node [style=none] (178) at (-1, 1.25) {3};
		\node [style=none] (179) at (-4, 0.5) {2};
		\node [style=none] (180) at (-2.5, 0.5) {3};
		\node [style=none] (181) at (-1, 0.5) {1};
		\node [style=filled 8pt] (182) at (-4, 0) {};
		\node [style=filled 8pt] (183) at (-2.5, 0) {};
		\node [style=filled 8pt] (184) at (-1, 0) {};
		\node [style=none] (185) at (0.5, 1.25) {1};
		\node [style=none] (186) at (2, 1.25) {2};
		\node [style=none] (187) at (3.5, 1.25) {3};
		\node [style=none] (188) at (0.5, 0.5) {2};
		\node [style=none] (189) at (2, 0.5) {3};
		\node [style=none] (190) at (3.5, 0.5) {1};
		\node [style=filled 8pt] (191) at (0.5, 0) {};
		\node [style=filled 8pt] (192) at (2, 0) {};
		\node [style=filled 8pt] (193) at (3.5, 0) {};
		\node [style=none] (194) at (5, 1.25) {1};
		\node [style=none] (195) at (6.5, 1.25) {2};
		\node [style=none] (196) at (8, 1.25) {3};
		\node [style=none] (197) at (5, 0.5) {2};
		\node [style=none] (198) at (6.5, 0.5) {3};
		\node [style=none] (199) at (8, 0.5) {1};
		\node [style=filled 8pt] (200) at (5, 0) {};
		\node [style=filled 8pt] (201) at (6.5, 0) {};
		\node [style=filled 8pt] (202) at (8, 0) {};
		\node [style=none] (203) at (9.5, 1.25) {1};
		\node [style=none] (204) at (11, 1.25) {2};
		\node [style=none] (205) at (12.5, 1.25) {3};
		\node [style=none] (206) at (9.5, 0.5) {2};
		\node [style=none] (207) at (11, 0.5) {3};
		\node [style=none] (208) at (12.5, 0.5) {1};
		\node [style=filled 8pt] (209) at (9.5, 0) {};
		\node [style=filled 8pt] (210) at (11, 0) {};
		\node [style=filled 8pt] (211) at (12.5, 0) {};
		\node [style=none] (212) at (14, 1.25) {1};
		\node [style=none] (213) at (15.5, 1.25) {2};
		\node [style=none] (214) at (17, 1.25) {3};
		\node [style=none] (215) at (14, 0.5) {2};
		\node [style=none] (216) at (15.5, 0.5) {3};
		\node [style=none] (217) at (17, 0.5) {1};
		\node [style=filled 8pt] (218) at (14, 0) {};
		\node [style=filled 8pt] (219) at (15.5, 0) {};
		\node [style=filled 8pt] (220) at (17, 0) {};
		\node [style=filled 8pt] (221) at (18.5, 0) {};
		\node [style=none] (222) at (18.5, 1.25) {1};
		\node [style=none] (223) at (-0.25, 2) {};
		\node [style=none] (224) at (-0.25, -1) {};
		\node [style=none] (225) at (8.75, 2) {};
		\node [style=none] (226) at (8.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (72) to (73);
		\draw [style=thick] (73) to (74);
		\draw [style=thick] (74) to (75);
		\draw [style=thick] (75) to (76);
		\draw [style=thick] (76) to (77);
		\draw [style=thick] (77) to (78);
		\draw [style=thick] (78) to (79);
		\draw [style=thick] (79) to (80);
		\draw [style=thick] (106) to (107);
		\draw [style=thick] (107) to (108);
		\draw [style=thick] (108) to (109);
		\draw [style=thick] (109) to (110);
		\draw [style=thick] (110) to (111);
		\draw [style=thick] (111) to (112);
		\draw [style=thick] (112) to (113);
		\draw [style=thick] (89) to (106);
		\draw [style=thick] (133) to (134);
		\draw [style=thick] (134) to (135);
		\draw [style=thick] (135) to (136);
		\draw [style=thick] (136) to (137);
		\draw [style=thick] (137) to (138);
		\draw [style=thick] (138) to (139);
		\draw [style=thick] (139) to (140);
		\draw [style=thick] (116) to (133);
		\draw [style=thick] (143) to (144);
		\draw [style=packing] (149.center) to (148.center);
		\draw [style=packing] (151.center) to (150.center);
		\draw [style=thick] (140) to (158);
		\draw [style=thick] (158) to (143);
		\draw [style=thick] (157) to (116);
		\draw [style=thick] (113) to (157);
		\draw [style=thick] (80) to (156);
		\draw [style=thick] (156) to (89);
		\draw [style=thick] (172) to (173);
		\draw [style=thick] (173) to (174);
		\draw [style=thick] (174) to (175);
		\draw [style=thick] (182) to (183);
		\draw [style=thick] (183) to (184);
		\draw (175) to (182);
		\draw [style=thick] (191) to (192);
		\draw [style=thick] (192) to (193);
		\draw [style=thick] (200) to (201);
		\draw [style=thick] (201) to (202);
		\draw (193) to (200);
		\draw [style=thick] (209) to (210);
		\draw [style=thick] (210) to (211);
		\draw [style=thick] (218) to (219);
		\draw [style=thick] (219) to (220);
		\draw (211) to (218);
		\draw (184) to (191);
		\draw (202) to (209);
		\draw (220) to (221);
		\draw [style=packing] (223.center) to (224.center);
		\draw [style=packing] (225.center) to (226.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/tds_block.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tiny empty] (16) at (-7, 0) {};
		\node [style=tiny filled] (17) at (-5, 0) {};
		\node [style=tiny filled] (18) at (-3, 0) {};
		\node [style=tiny empty] (19) at (-1, 0) {};
		\node [style=tiny empty] (20) at (-3, 2) {};
		\node [style=tiny empty] (21) at (-5, 2) {};
		\node [style=tiny empty] (22) at (-5, -2) {};
		\node [style=tiny empty] (23) at (-3, -2) {};
		\node [style=small empty] (24) at (2, 3) {$\hat{z}_{i, \mathbf{1}_i^\ell}^\ell$};
		\node [style=small empty] (25) at (2, 1) {$\hat{z}_{i, \mathbf{2}_i^\ell}^\ell$};
		\node [style=small empty] (26) at (2, -1) {$\hat{z}_{i, \mathbf{3}_i^\ell}^\ell$};
		\node [style=small empty] (27) at (2, -3) {$\hat{z}_{i, \mathbf{4}_i^\ell}^\ell$};
		\node [style=none] (28) at (0, 1.5) {};
		\node [style=none] (29) at (0, 0.5) {};
		\node [style=none] (30) at (0, 3.5) {};
		\node [style=none] (31) at (0, 2.5) {};
		\node [style=none] (32) at (0, -2.5) {};
		\node [style=none] (33) at (0, -3.5) {};
		\node [style=tiny empty] (34) at (6, 3) {$z_{i, \mathbf{1}_i^\ell}^\ell$};
		\node [style=tiny empty] (35) at (6, 1) {$z_{i, \mathbf{2}_i^\ell}^\ell$};
		\node [style=tiny empty] (36) at (6, -1) {$z_{i, \mathbf{3}_i^\ell}^\ell$};
		\node [style=tiny empty] (37) at (6, -3) {$z_{i, \mathbf{4}_i^\ell}^\ell$};
		\node [style=small empty] (38) at (8, 0) {$y_{i,1}^\ell$};
		\node [style=small empty] (39) at (11, 0) {$y_{i,2}^\ell$};
		\node [style=none] (40) at (6.5, 5) {};
		\node [style=none] (41) at (6.5, -5) {};
		\node [style=none] (42) at (4, 0) {};
		\node [style=none] (43) at (9, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (16) to (17);
		\draw [style=thick] (17) to (18);
		\draw [style=thick] (18) to (19);
		\draw [style=thick] (21) to (16);
		\draw [style=thick] (21) to (18);
		\draw [style=thick] (21) to (19);
		\draw [style=thick] (20) to (17);
		\draw [style=thick] (20) to (18);
		\draw [style=thick] (20) to (19);
		\draw [style=thick] (22) to (16);
		\draw [style=thick] (22) to (17);
		\draw [style=thick] (22) to (18);
		\draw [style=thick] (16) to (23);
		\draw [style=thick] (17) to (23);
		\draw [style=thick] (23) to (19);
		\draw [style=thick, color=red, bend right=15] (19) to (26);
		\draw [style=thick, color=red, bend right=15] (16) to (26);
		\draw [style=dotted] (27) to (32.center);
		\draw [style=dotted] (27) to (33.center);
		\draw [style=dotted] (25) to (29.center);
		\draw [style=dotted] (25) to (28.center);
		\draw [style=dotted] (24) to (31.center);
		\draw [style=dotted] (24) to (30.center);
		\draw [style=thick] (24) to (34);
		\draw [style=thick] (25) to (35);
		\draw [style=thick] (26) to (36);
		\draw [style=thick] (27) to (37);
		\draw [style=thick] (38) to (39);
		\draw [style=dashed cyan thick, in=180, out=90] (42.center) to (40.center);
		\draw [style=dashed cyan thick, in=90, out=0] (40.center) to (43.center);
		\draw [style=dashed cyan thick, in=0, out=-90] (43.center) to (41.center);
		\draw [style=dashed cyan thick, in=180, out=-90] (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/tds_blockmatrix.tikz <==
\begin{tikzpicture}[scale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide rectangle] (0) at (-8, 4) {$B_1^1$};
		\node [style=wide rectangle] (1) at (-8, 2) {$B_2^1$};
		\node [style=wide rectangle] (2) at (-8, -1) {$B_{n/2}^1$};
		\node [style=none] (3) at (-8, 0.75) {$\vdots$};
		\node [style=wide rectangle] (4) at (-5, 4) {$B_1^2$};
		\node [style=wide rectangle] (5) at (-5, 2) {$B_2^2$};
		\node [style=wide rectangle] (6) at (-5, -1) {$B_{n/2}^2$};
		\node [style=none] (7) at (-5, 0.75) {$\vdots$};
		\node [style=none] (8) at (-3, 4) {$\cdots$};
		\node [style=none] (9) at (-3, 2) {$\cdots$};
		\node [style=none] (10) at (-3, -1) {$\cdots$};
		\node [style=none] (11) at (-3, 0.75) {$\ddots$};
		\node [style=wide rectangle] (12) at (-1, 4) {$B_1^m$};
		\node [style=wide rectangle] (13) at (-1, 2) {$B_2^m$};
		\node [style=wide rectangle] (14) at (-1, -1) {$B_{n/2}^m$};
		\node [style=none] (15) at (-1, 0.75) {$\vdots$};
		\node [style=none] (16) at (-3.75, 4) {};
		\node [style=none] (17) at (-3.75, 2) {};
		\node [style=none] (18) at (-3.75, -1) {};
		\node [style=none] (19) at (-2.25, -1) {};
		\node [style=none] (20) at (-2.25, 2) {};
		\node [style=none] (21) at (-2.25, 4) {};
		\node [style=wide rectangle] (22) at (3, 4) {$B_1^{m + 1}$};
		\node [style=wide rectangle] (23) at (3, 2) {$B_2^{m + 1}$};
		\node [style=wide rectangle] (24) at (3, -1) {$B_{n/2}^{m + 1}$};
		\node [style=none] (25) at (3, 0.75) {$\vdots$};
		\node [style=wide rectangle] (26) at (6, 4) {$B_1^{m + 2}$};
		\node [style=wide rectangle] (27) at (6, 2) {$B_2^{m + 2}$};
		\node [style=wide rectangle] (28) at (6, -1) {$B_{n/2}^{m + 2}$};
		\node [style=none] (29) at (6, 0.75) {$\vdots$};
		\node [style=none] (30) at (8, 4) {$\cdots$};
		\node [style=none] (31) at (8, 2) {$\cdots$};
		\node [style=none] (32) at (8, -1) {$\cdots$};
		\node [style=none] (33) at (8, 0.75) {$\ddots$};
		\node [style=wide rectangle] (34) at (10, 4) {$B_1^{2m}$};
		\node [style=wide rectangle] (35) at (10, 2) {$B_2^{2m}$};
		\node [style=wide rectangle] (36) at (10, -1) {$B_{n/2}^{2m}$};
		\node [style=none] (37) at (10, 0.75) {$\vdots$};
		\node [style=none] (38) at (7.25, 4) {};
		\node [style=none] (39) at (7.25, 2) {};
		\node [style=none] (40) at (7.25, -1) {};
		\node [style=none] (41) at (8.75, -1) {};
		\node [style=none] (42) at (8.75, 2) {};
		\node [style=none] (43) at (8.75, 4) {};
		\node [style=none] (44) at (13, 4) {$\cdots$};
		\node [style=none] (45) at (13, 2) {$\cdots$};
		\node [style=none] (46) at (13, -1) {$\cdots$};
		\node [style=none] (47) at (13, 0.75) {$\ddots$};
		\node [style=none] (48) at (12.25, 4) {};
		\node [style=none] (49) at (12.25, 2) {};
		\node [style=none] (50) at (12.25, -1) {};
		\node [style=none] (51) at (13.75, -1) {};
		\node [style=none] (52) at (13.75, 2) {};
		\node [style=none] (53) at (13.75, 4) {};
		\node [style=wide rectangle] (54) at (16, 4) {$B_1^{n_c m}$};
		\node [style=wide rectangle] (55) at (16, 2) {$B_2^{n_c m}$};
		\node [style=wide rectangle] (56) at (16, -1) {$B_{n/2}^{n_c m}$};
		\node [style=none] (57) at (16, 0.75) {$\vdots$};
		\node [style=small empty] (58) at (-11, -3) {$h_1$};
		\node [style=small empty] (60) at (-11, -5) {$h_2$};
		\node [style=none] (62) at (-9.5, 5) {};
		\node [style=none] (63) at (0.5, 5) {};
		\node [style=none] (64) at (0.5, -2) {};
		\node [style=none] (65) at (-9.5, -2) {};
		\node [style=none] (66) at (1.5, 5) {};
		\node [style=none] (67) at (11.5, 5) {};
		\node [style=none] (68) at (11.5, -2) {};
		\node [style=none] (69) at (1.5, -2) {};
		\node [style=none] (70) at (-9, 5.5) {$R^1$};
		\node [style=none] (71) at (2, 5.5) {$R^2$};
		\node [style=small empty] (72) at (-8, 8) {$\hat{c}_1^1$};
		\node [style=small empty] (73) at (-5, 8) {$\hat{c}_2^1$};
		\node [style=small empty] (74) at (-1, 8) {$\hat{c}_m^1$};
		\node [style=small empty] (75) at (3, 8) {$\hat{c}_1^2$};
		\node [style=small empty] (76) at (6, 8) {$\hat{c}_2^2$};
		\node [style=small empty] (77) at (10, 8) {$\hat{c}_m^2$};
		\node [style=none] (78) at (13, 8) {$\cdots$};
		\node [style=small empty] (79) at (-9, -3) {$h_3$};
		\node [style=small empty] (80) at (-9, -5) {$h_4$};
		\node [style=small empty] (81) at (19, -3) {$h'_1$};
		\node [style=small empty] (82) at (19, -5) {$h'_2$};
		\node [style=small empty] (83) at (17, -3) {$h'_3$};
		\node [style=small empty] (84) at (17, -5) {$h'_4$};
		\node [style=none] (85) at (-3, 8) {$\cdots$};
		\node [style=none] (86) at (8, 8) {$\cdots$};
		\node [style=small empty] (87) at (16, 8) {$\hat{c}_m^{n_c}$};
		\node [style=none] (88) at (5, -4) {$n_c = 3\frac{n}{2} + 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0) to (4);
		\draw [style=thick] (1) to (5);
		\draw [style=thick] (2) to (6);
		\draw [style=thick] (16.center) to (4);
		\draw [style=thick] (5) to (17.center);
		\draw [style=thick] (6) to (18.center);
		\draw [style=thick] (19.center) to (14);
		\draw [style=thick] (20.center) to (13);
		\draw [style=thick] (21.center) to (12);
		\draw [style=thick] (22) to (26);
		\draw [style=thick] (23) to (27);
		\draw [style=thick] (24) to (28);
		\draw [style=thick] (38.center) to (26);
		\draw [style=thick] (27) to (39.center);
		\draw [style=thick] (28) to (40.center);
		\draw [style=thick] (41.center) to (36);
		\draw [style=thick] (42.center) to (35);
		\draw [style=thick] (43.center) to (34);
		\draw [style=thick] (12) to (22);
		\draw [style=thick] (13) to (23);
		\draw [style=thick] (14) to (24);
		\draw [style=thick] (34) to (48.center);
		\draw [style=thick] (35) to (49.center);
		\draw [style=thick] (36) to (50.center);
		\draw [style=thick] (53.center) to (54);
		\draw [style=thick, in=180, out=0] (52.center) to (55);
		\draw [style=thick] (51.center) to (56);
		\draw [style=thick] (60) to (58);
		\draw [style=dashed cyan thick] (62.center) to (63.center);
		\draw [style=dashed cyan thick] (63.center) to (64.center);
		\draw [style=dashed cyan thick] (64.center) to (65.center);
		\draw [style=dashed cyan thick] (65.center) to (62.center);
		\draw [style=dashed cyan thick] (66.center) to (67.center);
		\draw [style=dashed cyan thick] (67.center) to (68.center);
		\draw [style=dashed cyan thick] (68.center) to (69.center);
		\draw [style=dashed cyan thick] (69.center) to (66.center);
		\draw [style=thick] (72) to (0);
		\draw [style=thick, in=45, out=-60, looseness=0.75] (72) to (2);
		\draw [style=thick] (73) to (4);
		\draw [style=thick, in=45, out=-45] (73) to (5);
		\draw [style=thick, bend left=45] (74) to (13);
		\draw [style=thick, in=60, out=-45, looseness=1.25] (74) to (14);
		\draw [style=thick] (75) to (22);
		\draw [style=thick, in=45, out=-60, looseness=0.75] (75) to (24);
		\draw [style=thick] (76) to (26);
		\draw [style=thick, in=45, out=-45] (76) to (27);
		\draw [style=thick, bend left=45] (77) to (35);
		\draw [style=thick, in=45, out=-45] (77) to (36);
		\draw [style=thick] (80) to (79);
		\draw [style=thick] (58) to (79);
		\draw [style=thick, in=-180, out=90] (58) to (0);
		\draw [style=thick, in=180, out=75] (58) to (1);
		\draw [style=thick, in=180, out=60] (58) to (2);
		\draw [style=thick] (82) to (81);
		\draw [style=thick] (84) to (83);
		\draw [style=thick] (81) to (83);
		\draw [style=thick, in=90, out=0] (54) to (81);
		\draw [style=thick, in=0, out=105, looseness=0.75] (81) to (55);
		\draw [style=thick, in=0, out=120] (81) to (56);
		\draw [style=thick, bend left=45] (87) to (55);
		\draw [style=thick, bend left=45] (87) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/tds_path.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small empty] (0) at (-8, 0) {$p_{i,1}^\ell$};
		\node [style=small empty] (1) at (-5, 0) {$p_{i,2}^\ell$};
		\node [style=small empty] (2) at (-2, 0) {$p_{i,3}^\ell$};
		\node [style=small empty] (3) at (1, 0) {$p_{i,4}^\ell$};
		\node [style=small empty] (4) at (-2, 3) {$q_{i,1}^\ell$};
		\node [style=small empty] (5) at (-5, 3) {$q_{i,2}^\ell$};
		\node [style=small empty] (6) at (-5, -3) {$q_{i,4}^\ell$};
		\node [style=small empty] (7) at (-2, -3) {$q_{i,3}^\ell$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0) to (1);
		\draw [style=thick] (1) to (2);
		\draw [style=thick] (2) to (3);
		\draw [style=thick] (5) to (0);
		\draw [style=thick] (5) to (2);
		\draw [style=thick] (5) to (3);
		\draw [style=thick] (4) to (1);
		\draw [style=thick] (4) to (2);
		\draw [style=thick] (4) to (3);
		\draw [style=thick] (6) to (0);
		\draw [style=thick] (6) to (1);
		\draw [style=thick] (6) to (2);
		\draw [style=thick] (0) to (7);
		\draw [style=thick] (1) to (7);
		\draw [style=thick] (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/tds_states.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tiny filled] (0) at (-7, 0) {};
		\node [style=tiny filled] (1) at (-5, 0) {};
		\node [style=tiny empty] (2) at (-3, 0) {};
		\node [style=tiny empty] (3) at (-1, 0) {};
		\node [style=tiny empty] (4) at (-3, 2) {};
		\node [style=tiny empty] (5) at (-5, 2) {};
		\node [style=tiny empty] (6) at (-5, -2) {};
		\node [style=tiny empty] (7) at (-3, -2) {};
		\node [style=tiny filled] (8) at (0, 0) {};
		\node [style=tiny empty] (9) at (2, 0) {};
		\node [style=tiny empty] (10) at (4, 0) {};
		\node [style=tiny filled] (11) at (6, 0) {};
		\node [style=tiny empty] (12) at (4, 2) {};
		\node [style=tiny empty] (13) at (2, 2) {};
		\node [style=tiny empty] (14) at (2, -2) {};
		\node [style=tiny empty] (15) at (4, -2) {};
		\node [style=tiny empty] (16) at (7, 0) {};
		\node [style=tiny filled] (17) at (9, 0) {};
		\node [style=tiny filled] (18) at (11, 0) {};
		\node [style=tiny empty] (19) at (13, 0) {};
		\node [style=tiny empty] (20) at (11, 2) {};
		\node [style=tiny empty] (21) at (9, 2) {};
		\node [style=tiny empty] (22) at (9, -2) {};
		\node [style=tiny empty] (23) at (11, -2) {};
		\node [style=tiny empty] (24) at (14, 0) {};
		\node [style=tiny empty] (25) at (16, 0) {};
		\node [style=tiny filled] (26) at (18, 0) {};
		\node [style=tiny filled] (27) at (20, 0) {};
		\node [style=tiny empty] (28) at (18, 2) {};
		\node [style=tiny empty] (29) at (16, 2) {};
		\node [style=tiny empty] (30) at (16, -2) {};
		\node [style=tiny empty] (31) at (18, -2) {};
		\node [style=none] (32) at (-7, 2) {$\mathbf{1}\colon$};
		\node [style=none] (33) at (0, 2) {$\mathbf{2}\colon$};
		\node [style=none] (34) at (7, 2) {$\mathbf{3}\colon$};
		\node [style=none] (35) at (14, 2) {$\mathbf{4}\colon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0) to (1);
		\draw [style=thick] (1) to (2);
		\draw [style=thick] (2) to (3);
		\draw [style=thick] (5) to (0);
		\draw [style=thick] (5) to (2);
		\draw [style=thick] (5) to (3);
		\draw [style=thick] (4) to (1);
		\draw [style=thick] (4) to (2);
		\draw [style=thick] (4) to (3);
		\draw [style=thick] (6) to (0);
		\draw [style=thick] (6) to (1);
		\draw [style=thick] (6) to (2);
		\draw [style=thick] (0) to (7);
		\draw [style=thick] (1) to (7);
		\draw [style=thick] (7) to (3);
		\draw [style=thick] (8) to (9);
		\draw [style=thick] (9) to (10);
		\draw [style=thick] (10) to (11);
		\draw [style=thick] (13) to (8);
		\draw [style=thick] (13) to (10);
		\draw [style=thick] (13) to (11);
		\draw [style=thick] (12) to (9);
		\draw [style=thick] (12) to (10);
		\draw [style=thick] (12) to (11);
		\draw [style=thick] (14) to (8);
		\draw [style=thick] (14) to (9);
		\draw [style=thick] (14) to (10);
		\draw [style=thick] (8) to (15);
		\draw [style=thick] (9) to (15);
		\draw [style=thick] (15) to (11);
		\draw [style=thick] (16) to (17);
		\draw [style=thick] (17) to (18);
		\draw [style=thick] (18) to (19);
		\draw [style=thick] (21) to (16);
		\draw [style=thick] (21) to (18);
		\draw [style=thick] (21) to (19);
		\draw [style=thick] (20) to (17);
		\draw [style=thick] (20) to (18);
		\draw [style=thick] (20) to (19);
		\draw [style=thick] (22) to (16);
		\draw [style=thick] (22) to (17);
		\draw [style=thick] (22) to (18);
		\draw [style=thick] (16) to (23);
		\draw [style=thick] (17) to (23);
		\draw [style=thick] (23) to (19);
		\draw [style=thick] (24) to (25);
		\draw [style=thick] (25) to (26);
		\draw [style=thick] (26) to (27);
		\draw [style=thick] (29) to (24);
		\draw [style=thick] (29) to (26);
		\draw [style=thick] (29) to (27);
		\draw [style=thick] (28) to (25);
		\draw [style=thick] (28) to (26);
		\draw [style=thick] (28) to (27);
		\draw [style=thick] (30) to (24);
		\draw [style=thick] (30) to (25);
		\draw [style=thick] (30) to (26);
		\draw [style=thick] (24) to (31);
		\draw [style=thick] (25) to (31);
		\draw [style=thick] (31) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/vertexcover.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=filled, label={below:$b_1^j$}] (0) at (0, 0.75) {};
		\node [style=filled, label={below:$b_2^j$}] (2) at (2, 0.75) {};
		\node [style=filled, label={left:$a_1^j$}] (3) at (3, 2.5) {};
		\node [style=filled, label={below:$b_3^j$}] (4) at (4, 0.75) {};
		\node [style=filled, label={below:$b_4^j$}] (6) at (6, 0.75) {};
		\node [style=filled, label={left:$a_2^j$}] (8) at (7, 2.5) {};
		\node [style=filled, label={below:$b_5^j$}] (9) at (8, 0.75) {};
		\node [style=filled, label={below:$b_6^j$}] (11) at (10, 0.75) {};
		\node [style=filled, label={left:$a_3^j$}] (12) at (11, 2.5) {};
		\node [style=filled, label={below:$b_7^j$}] (13) at (12, 0.75) {};
		\node [style=filled, label={below:$b_8^j$}] (14) at (14, 0.75) {};
		\node [style=filled, label={above:$w_1$}] (19) at (3, 4) {};
		\node [style=filled, label={above:$w_3$}] (20) at (7, 4) {};
		\node [style=filled, label={above:$w_7$}] (21) at (11, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0) to (2);
		\draw [style=thick] (2) to (4);
		\draw [style=thick] (4) to (6);
		\draw [style=thick] (6) to (9);
		\draw [style=thick] (9) to (11);
		\draw [style=thick] (11) to (13);
		\draw [style=thick] (13) to (14);
		\draw [style=thick] (3) to (2);
		\draw [style=thick] (3) to (4);
		\draw [style=thick] (19) to (3);
		\draw [style=thick] (20) to (8);
		\draw [style=thick] (8) to (6);
		\draw [style=thick] (8) to (9);
		\draw [style=thick] (11) to (12);
		\draw [style=thick] (12) to (13);
		\draw [style=thick] (21) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

